The Bullet Cluster 1E0657-558 evidence shows Modified Gravity in the absence of Dark Matter

A detailed analysis of the November 15, 2006 data release (Clowe et al., 2006) X-ray surface density Sigma-map and the strong and weak gravitational lensing convergence kappa-map for the Bullet Cluster 1E0657-558 is performed and the results are compared with the predictions of a modified gravity (MOG) and dark matter. Our surface density Sigma-model is computed using a King beta-model density, and a mass profile of the main cluster and an isothermal temperature profile are determined by the MOG. We find that the main cluster thermal profile is nearly isothermal. The MOG prediction of the isothermal temperature of the main cluster is T = 15.5 +- 3.9 keV, in good agreement with the experimental value T = 14.8{+2.0}{-1.7} keV. Excellent fits to the two-dimensional convergence kappa-map data are obtained without non-baryonic dark matter, accounting for the 8-sigma spatial offset between the Sigma-map and the kappa-map reported in Clowe et al. (2006). The MOG prediction for the kappa-map results in two baryonic components distributed across the Bullet Cluster 1E0657-558 with averaged mass-fraction of 83% intracluster medium (ICM) gas and 17% galaxies. Conversely, the Newtonian dark matter kappa-model has on average 76% dark matter (neglecting the indeterminant contribution due to the galaxies) and 24% ICM gas for a baryon to dark matter mass-fraction of 0.32, a statistically significant result when compared to the predicted Lambda-CDM cosmological baryon mass-fraction of 0.176{+0.019}{-0.012} (Spergel et al., 2006).

==> figure/gnuplot/G_MainXrayLinear.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3780,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: G_MainXray_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jan 29 20:53:13 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 378 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/fatlinewidth 7.500 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { FL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { FL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 397 M
31 0 V
3349 0 R
-31 0 V
350 493 M
31 0 V
3349 0 R
-31 0 V
350 590 M
31 0 V
3349 0 R
-31 0 V
350 686 M
31 0 V
3349 0 R
-31 0 V
350 783 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 879 M
31 0 V
3349 0 R
-31 0 V
350 976 M
31 0 V
3349 0 R
-31 0 V
350 1073 M
31 0 V
3349 0 R
-31 0 V
350 1169 M
31 0 V
3349 0 R
-31 0 V
350 1266 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 1362 M
31 0 V
3349 0 R
-31 0 V
350 1459 M
31 0 V
3349 0 R
-31 0 V
350 1555 M
31 0 V
3349 0 R
-31 0 V
350 1652 M
31 0 V
3349 0 R
-31 0 V
350 1749 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 1845 M
31 0 V
3349 0 R
-31 0 V
350 1942 M
31 0 V
3349 0 R
-31 0 V
350 2038 M
31 0 V
3349 0 R
-31 0 V
350 2135 M
31 0 V
3349 0 R
-31 0 V
350 2231 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 2328 M
31 0 V
3349 0 R
-31 0 V
350 2425 M
31 0 V
3349 0 R
-31 0 V
350 2521 M
31 0 V
3349 0 R
-31 0 V
350 2618 M
31 0 V
3349 0 R
-31 0 V
350 2714 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 2811 M
31 0 V
3349 0 R
-31 0 V
350 2907 M
31 0 V
3349 0 R
-31 0 V
350 3004 M
31 0 V
3349 0 R
-31 0 V
350 3101 M
31 0 V
3349 0 R
-31 0 V
350 3197 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 3294 M
31 0 V
3349 0 R
-31 0 V
350 3390 M
31 0 V
3349 0 R
-31 0 V
350 3487 M
31 0 V
3349 0 R
-31 0 V
350 3583 M
31 0 V
3349 0 R
-31 0 V
350 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
479 300 M
0 31 V
0 3349 R
0 -31 V
608 300 M
0 31 V
0 3349 R
0 -31 V
737 300 M
0 31 V
0 3349 R
0 -31 V
866 300 M
0 31 V
0 3349 R
0 -31 V
995 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1124 300 M
0 31 V
0 3349 R
0 -31 V
1253 300 M
0 31 V
0 3349 R
0 -31 V
1382 300 M
0 31 V
0 3349 R
0 -31 V
1510 300 M
0 31 V
0 3349 R
0 -31 V
1639 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1768 300 M
0 31 V
0 3349 R
0 -31 V
1897 300 M
0 31 V
0 3349 R
0 -31 V
2026 300 M
0 31 V
0 3349 R
0 -31 V
2155 300 M
0 31 V
0 3349 R
0 -31 V
2284 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2413 300 M
0 31 V
0 3349 R
0 -31 V
2542 300 M
0 31 V
0 3349 R
0 -31 V
2671 300 M
0 31 V
0 3349 R
0 -31 V
2800 300 M
0 31 V
0 3349 R
0 -31 V
2929 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3058 300 M
0 31 V
0 3349 R
0 -31 V
3187 300 M
0 31 V
0 3349 R
0 -31 V
3316 300 M
0 31 V
0 3349 R
0 -31 V
3445 300 M
0 31 V
0 3349 R
0 -31 V
3573 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3702 300 M
0 31 V
0 3349 R
0 -31 V
0.500 UL
LTb
350 300 M
3380 0 V
0 3380 V
-3380 0 V
350 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
350 783 M
1 258 V
2 106 V
1 81 V
1 67 V
1 59 V
2 52 V
1 48 V
1 44 V
2 41 V
1 39 V
1 36 V
1 34 V
2 33 V
1 31 V
1 30 V
2 28 V
1 27 V
1 27 V
1 25 V
2 24 V
1 24 V
1 23 V
2 22 V
1 21 V
1 21 V
2 20 V
1 20 V
1 19 V
1 19 V
2 18 V
1 17 V
1 18 V
2 16 V
1 17 V
1 16 V
1 16 V
2 15 V
1 15 V
1 14 V
2 15 V
1 14 V
1 13 V
1 14 V
2 13 V
1 13 V
1 13 V
2 12 V
1 12 V
1 12 V
1 12 V
2 11 V
1 12 V
1 11 V
2 11 V
1 10 V
1 11 V
1 10 V
2 10 V
1 10 V
1 10 V
2 10 V
1 9 V
1 10 V
2 9 V
1 9 V
1 9 V
1 8 V
2 9 V
1 9 V
1 8 V
2 8 V
1 8 V
1 8 V
1 8 V
2 8 V
1 8 V
1 7 V
2 8 V
1 7 V
1 7 V
1 7 V
2 7 V
1 7 V
1 7 V
2 7 V
1 6 V
1 7 V
1 6 V
2 7 V
1 6 V
1 6 V
2 6 V
1 7 V
1 6 V
1 5 V
2 6 V
1 6 V
1 6 V
2 5 V
1 6 V
1 5 V
2 6 V
1 5 V
1 5 V
stroke
484 2787 M
1 6 V
2 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
2 4 V
1 5 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
2 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 3 V
1 4 V
2 4 V
1 4 V
1 4 V
2 3 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 4 V
2 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 4 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 3 V
2 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 2 V
2 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
stroke
618 3122 M
1 2 V
2 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
stroke
752 3252 M
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke
886 3285 M
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
stroke
1020 3260 M
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
stroke
1155 3198 M
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
stroke
1289 3117 M
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
stroke
1423 3028 M
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
stroke
1557 2938 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
stroke
1691 2851 M
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
stroke
1825 2769 M
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
stroke
1959 2694 M
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
stroke
2093 2625 M
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
stroke
2227 2562 M
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
stroke
2361 2505 M
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
stroke
2496 2454 M
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
stroke
2630 2407 M
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
stroke
2764 2364 M
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
stroke
2898 2325 M
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
stroke
3032 2290 M
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
stroke
3166 2257 M
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
stroke
3300 2226 M
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
stroke
3434 2198 M
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
stroke
3568 2172 M
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
stroke
3702 2148 M
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1.000 UL
LTa
885 300 M
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
stroke
885 1004 M
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
stroke
885 1709 M
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
stroke
885 2413 M
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
stroke
885 3118 M
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
1.000 UL
LTa
350 2143 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1054 2143 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1759 2143 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2463 2143 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3168 2143 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
0.500 UL
LTb
350 300 M
3380 0 V
0 3380 V
-3380 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2040,50){\makebox(0,0){$r\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mathcal{G}(r) \equiv G(r)/G_N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3573,200){\makebox(0,0){ 2500}}%
\put(2929,200){\makebox(0,0){ 2000}}%
\put(2284,200){\makebox(0,0){ 1500}}%
\put(1639,200){\makebox(0,0){ 1000}}%
\put(995,200){\makebox(0,0){ 500}}%
\put(350,200){\makebox(0,0){ 0}}%
\put(300,3680){\makebox(0,0)[r]{ 7}}%
\put(300,3197){\makebox(0,0)[r]{ 6}}%
\put(300,2714){\makebox(0,0)[r]{ 5}}%
\put(300,2231){\makebox(0,0)[r]{ 4}}%
\put(300,1749){\makebox(0,0)[r]{ 3}}%
\put(300,1266){\makebox(0,0)[r]{ 2}}%
\put(300,783){\makebox(0,0)[r]{ 1}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/G_MainXrayLog.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3780,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: G_MainXray_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jan 29 20:48:43 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 378 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/fatlinewidth 7.500 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { FL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { FL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 397 M
31 0 V
3349 0 R
-31 0 V
350 493 M
31 0 V
3349 0 R
-31 0 V
350 590 M
31 0 V
3349 0 R
-31 0 V
350 686 M
31 0 V
3349 0 R
-31 0 V
350 783 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 879 M
31 0 V
3349 0 R
-31 0 V
350 976 M
31 0 V
3349 0 R
-31 0 V
350 1073 M
31 0 V
3349 0 R
-31 0 V
350 1169 M
31 0 V
3349 0 R
-31 0 V
350 1266 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 1362 M
31 0 V
3349 0 R
-31 0 V
350 1459 M
31 0 V
3349 0 R
-31 0 V
350 1555 M
31 0 V
3349 0 R
-31 0 V
350 1652 M
31 0 V
3349 0 R
-31 0 V
350 1749 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 1845 M
31 0 V
3349 0 R
-31 0 V
350 1942 M
31 0 V
3349 0 R
-31 0 V
350 2038 M
31 0 V
3349 0 R
-31 0 V
350 2135 M
31 0 V
3349 0 R
-31 0 V
350 2231 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 2328 M
31 0 V
3349 0 R
-31 0 V
350 2425 M
31 0 V
3349 0 R
-31 0 V
350 2521 M
31 0 V
3349 0 R
-31 0 V
350 2618 M
31 0 V
3349 0 R
-31 0 V
350 2714 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 2811 M
31 0 V
3349 0 R
-31 0 V
350 2907 M
31 0 V
3349 0 R
-31 0 V
350 3004 M
31 0 V
3349 0 R
-31 0 V
350 3101 M
31 0 V
3349 0 R
-31 0 V
350 3197 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 3294 M
31 0 V
3349 0 R
-31 0 V
350 3390 M
31 0 V
3349 0 R
-31 0 V
350 3487 M
31 0 V
3349 0 R
-31 0 V
350 3583 M
31 0 V
3349 0 R
-31 0 V
350 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
350 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
350 300 M
0 31 V
0 3349 R
0 -31 V
1748 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
350 300 M
0 31 V
0 3349 R
0 -31 V
771 300 M
0 31 V
0 3349 R
0 -31 V
1017 300 M
0 31 V
0 3349 R
0 -31 V
1191 300 M
0 31 V
0 3349 R
0 -31 V
1327 300 M
0 31 V
0 3349 R
0 -31 V
1437 300 M
0 31 V
0 3349 R
0 -31 V
1531 300 M
0 31 V
0 3349 R
0 -31 V
1612 300 M
0 31 V
0 3349 R
0 -31 V
1684 300 M
0 31 V
0 3349 R
0 -31 V
1748 300 M
0 31 V
0 3349 R
0 -31 V
3145 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1748 300 M
0 31 V
0 3349 R
0 -31 V
2168 300 M
0 31 V
0 3349 R
0 -31 V
2414 300 M
0 31 V
0 3349 R
0 -31 V
2589 300 M
0 31 V
0 3349 R
0 -31 V
2724 300 M
0 31 V
0 3349 R
0 -31 V
2835 300 M
0 31 V
0 3349 R
0 -31 V
2929 300 M
0 31 V
0 3349 R
0 -31 V
3010 300 M
0 31 V
0 3349 R
0 -31 V
3081 300 M
0 31 V
0 3349 R
0 -31 V
3145 300 M
0 31 V
0 3349 R
0 -31 V
0.500 UL
LTb
350 300 M
3380 0 V
0 3380 V
-3380 0 V
350 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
350 1578 M
58 36 V
53 34 V
48 33 V
45 31 V
42 30 V
39 28 V
37 27 V
35 27 V
33 25 V
31 24 V
29 24 V
29 23 V
27 22 V
25 21 V
25 21 V
24 20 V
23 20 V
22 19 V
21 19 V
21 18 V
20 17 V
19 18 V
19 16 V
18 17 V
17 16 V
17 16 V
17 15 V
16 15 V
16 14 V
15 15 V
15 14 V
15 13 V
14 14 V
14 13 V
14 13 V
13 13 V
13 12 V
13 12 V
13 12 V
12 12 V
12 11 V
12 12 V
11 11 V
12 11 V
11 10 V
11 11 V
10 10 V
11 10 V
10 10 V
10 10 V
11 10 V
9 9 V
10 10 V
10 9 V
9 9 V
9 9 V
9 8 V
9 9 V
9 9 V
9 8 V
9 8 V
8 8 V
9 8 V
8 8 V
8 8 V
8 8 V
8 7 V
8 8 V
7 7 V
8 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 7 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
6 7 V
7 6 V
6 5 V
7 6 V
6 6 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
5 5 V
6 5 V
6 6 V
6 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 4 V
5 5 V
stroke
1827 2837 M
5 5 V
6 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 3 V
5 4 V
4 4 V
5 4 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 4 V
4 3 V
5 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
5 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
3 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
3 2 V
4 3 V
4 3 V
3 3 V
4 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
stroke
2221 3140 M
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 0 V
stroke
2457 3258 M
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
stroke
2627 3285 M
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
stroke
2760 3255 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
stroke
2868 3191 M
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
stroke
2962 3108 M
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
3044 3016 M
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
stroke
3117 2922 M
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
stroke
3186 2827 M
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
stroke
3249 2737 M
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
stroke
3311 2649 M
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
stroke
3369 2568 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
stroke
3424 2493 M
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
stroke
3482 2419 M
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
stroke
3539 2349 M
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3598 2281 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3655 2219 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3710 2163 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1.000 UL
LTa
2611 300 M
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
stroke
2611 1004 M
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
stroke
2611 1709 M
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
stroke
2611 2413 M
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
stroke
2611 3118 M
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
1.000 UL
LTa
350 2143 M
255 0 V
180 0 V
138 0 V
112 0 V
95 0 V
82 0 V
73 0 V
64 0 V
58 0 V
54 0 V
49 0 V
45 0 V
42 0 V
39 0 V
37 0 V
35 0 V
33 0 V
32 0 V
29 0 V
29 0 V
27 0 V
26 0 V
24 0 V
24 0 V
23 0 V
23 0 V
21 0 V
21 0 V
19 0 V
20 0 V
19 0 V
18 0 V
17 0 V
17 0 V
17 0 V
16 0 V
16 0 V
16 0 V
15 0 V
14 0 V
15 0 V
14 0 V
13 0 V
14 0 V
13 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
stroke
2787 2143 M
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke
3202 2143 M
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
stroke
3446 2143 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
stroke
3620 2143 M
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0.500 UL
LTb
350 300 M
3380 0 V
0 3380 V
-3380 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2040,50){\makebox(0,0){$r\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mathcal{G}(r) \equiv G(r)/G_N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3145,200){\makebox(0,0){ 1000}}%
\put(1748,200){\makebox(0,0){ 100}}%
\put(350,200){\makebox(0,0){ 10}}%
\put(300,3680){\makebox(0,0)[r]{ 7}}%
\put(300,3197){\makebox(0,0)[r]{ 6}}%
\put(300,2714){\makebox(0,0)[r]{ 5}}%
\put(300,2231){\makebox(0,0)[r]{ 4}}%
\put(300,1749){\makebox(0,0)[r]{ 3}}%
\put(300,1266){\makebox(0,0)[r]{ 2}}%
\put(300,783){\makebox(0,0)[r]{ 1}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/Kappa_MainXray.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3780,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Kappa_MainXray_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Jan 28 16:54:40 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 378 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { FL [] 0 0 0 DL } def
/LT1 { GL [4 dl 2 dl] 1 0 0 DL } def
/LT2 { GL [2 dl 3 dl] 0 0.5 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 469 M
31 0 V
3349 0 R
-31 0 V
450 638 M
31 0 V
3349 0 R
-31 0 V
450 807 M
31 0 V
3349 0 R
-31 0 V
450 976 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 1145 M
31 0 V
3349 0 R
-31 0 V
450 1314 M
31 0 V
3349 0 R
-31 0 V
450 1483 M
31 0 V
3349 0 R
-31 0 V
450 1652 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 1821 M
31 0 V
3349 0 R
-31 0 V
450 1990 M
31 0 V
3349 0 R
-31 0 V
450 2159 M
31 0 V
3349 0 R
-31 0 V
450 2328 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 2497 M
31 0 V
3349 0 R
-31 0 V
450 2666 M
31 0 V
3349 0 R
-31 0 V
450 2835 M
31 0 V
3349 0 R
-31 0 V
450 3004 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 3173 M
31 0 V
3349 0 R
-31 0 V
450 3342 M
31 0 V
3349 0 R
-31 0 V
450 3511 M
31 0 V
3349 0 R
-31 0 V
450 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
619 300 M
0 31 V
0 3349 R
0 -31 V
788 300 M
0 31 V
0 3349 R
0 -31 V
957 300 M
0 31 V
0 3349 R
0 -31 V
1126 300 M
0 31 V
0 3349 R
0 -31 V
1295 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1464 300 M
0 31 V
0 3349 R
0 -31 V
1633 300 M
0 31 V
0 3349 R
0 -31 V
1802 300 M
0 31 V
0 3349 R
0 -31 V
1971 300 M
0 31 V
0 3349 R
0 -31 V
2140 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2309 300 M
0 31 V
0 3349 R
0 -31 V
2478 300 M
0 31 V
0 3349 R
0 -31 V
2647 300 M
0 31 V
0 3349 R
0 -31 V
2816 300 M
0 31 V
0 3349 R
0 -31 V
2985 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3154 300 M
0 31 V
0 3349 R
0 -31 V
3323 300 M
0 31 V
0 3349 R
0 -31 V
3492 300 M
0 31 V
0 3349 R
0 -31 V
3661 300 M
0 31 V
0 3349 R
0 -31 V
3830 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
450 300 M
3380 0 V
0 3380 V
-3380 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
450 517 M
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
7 4 V
7 5 V
6 5 V
7 6 V
7 5 V
7 5 V
6 5 V
7 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 7 V
6 6 V
stroke
1154 875 M
7 7 V
7 6 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
7 7 V
6 8 V
7 7 V
7 8 V
7 8 V
7 8 V
6 8 V
7 8 V
7 8 V
7 9 V
6 8 V
7 9 V
7 9 V
7 8 V
6 10 V
7 9 V
7 9 V
7 10 V
7 9 V
6 10 V
7 10 V
7 10 V
7 11 V
6 10 V
7 11 V
7 10 V
7 11 V
7 12 V
6 11 V
7 11 V
7 12 V
7 12 V
6 12 V
7 12 V
7 13 V
7 13 V
6 12 V
7 14 V
7 13 V
7 13 V
7 14 V
6 14 V
7 14 V
7 15 V
7 14 V
6 15 V
7 15 V
7 15 V
7 16 V
7 16 V
6 15 V
7 17 V
7 16 V
7 17 V
6 17 V
7 17 V
7 17 V
7 18 V
7 18 V
6 18 V
7 19 V
7 19 V
7 19 V
6 19 V
7 19 V
7 20 V
7 20 V
6 20 V
7 21 V
7 20 V
7 21 V
7 22 V
6 21 V
7 22 V
7 22 V
7 22 V
6 22 V
7 23 V
7 22 V
7 23 V
7 23 V
6 24 V
7 23 V
7 24 V
7 23 V
6 24 V
7 24 V
7 24 V
7 24 V
6 25 V
7 24 V
7 24 V
7 24 V
7 25 V
6 24 V
7 24 V
7 24 V
stroke
1859 2467 M
7 24 V
6 24 V
7 23 V
7 23 V
7 24 V
7 22 V
6 23 V
7 22 V
7 21 V
7 22 V
6 20 V
7 20 V
7 20 V
7 19 V
7 18 V
6 18 V
7 17 V
7 15 V
7 16 V
6 14 V
7 13 V
7 12 V
7 11 V
6 10 V
7 9 V
7 7 V
7 7 V
7 5 V
6 3 V
7 3 V
7 1 V
7 -1 V
6 -2 V
7 -3 V
7 -5 V
7 -6 V
7 -7 V
6 -8 V
7 -9 V
7 -7 V
7 -3 V
6 0 V
7 3 V
7 7 V
7 9 V
6 8 V
7 7 V
7 6 V
7 5 V
7 3 V
6 2 V
7 1 V
7 -1 V
7 -3 V
6 -3 V
7 -5 V
7 -7 V
7 -7 V
7 -9 V
6 -10 V
7 -11 V
7 -12 V
7 -13 V
6 -14 V
7 -16 V
7 -15 V
7 -17 V
6 -18 V
7 -18 V
7 -19 V
7 -20 V
7 -20 V
6 -20 V
7 -22 V
7 -21 V
7 -22 V
6 -23 V
7 -22 V
7 -24 V
7 -23 V
7 -23 V
6 -24 V
7 -24 V
7 -24 V
7 -24 V
6 -24 V
7 -25 V
7 -24 V
7 -24 V
7 -24 V
6 -25 V
7 -24 V
7 -24 V
7 -24 V
6 -24 V
7 -23 V
7 -24 V
7 -23 V
6 -24 V
7 -23 V
7 -23 V
7 -22 V
7 -23 V
6 -22 V
stroke
2563 1970 M
7 -22 V
7 -22 V
7 -22 V
6 -21 V
7 -22 V
7 -21 V
7 -20 V
7 -21 V
6 -20 V
7 -20 V
7 -20 V
7 -19 V
6 -19 V
7 -19 V
7 -19 V
7 -19 V
6 -18 V
7 -18 V
7 -18 V
7 -17 V
7 -17 V
6 -17 V
7 -17 V
7 -16 V
7 -17 V
6 -15 V
7 -16 V
7 -16 V
7 -15 V
7 -15 V
6 -15 V
7 -14 V
7 -15 V
7 -14 V
6 -14 V
7 -14 V
7 -13 V
7 -13 V
7 -14 V
6 -12 V
7 -13 V
7 -13 V
7 -12 V
6 -12 V
7 -12 V
7 -12 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
7 -10 V
7 -11 V
6 -10 V
7 -11 V
7 -10 V
7 -10 V
6 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -9 V
6 -10 V
7 -8 V
7 -9 V
7 -9 V
6 -8 V
7 -9 V
7 -8 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
7 -8 V
7 -7 V
6 -8 V
7 -7 V
7 -7 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
6 -6 V
7 -7 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
6 -5 V
7 -6 V
7 -5 V
7 -6 V
6 -5 V
7 -5 V
7 -5 V
7 -6 V
6 -5 V
7 -5 V
7 -4 V
7 -5 V
stroke
3268 758 M
7 -5 V
6 -5 V
7 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
7 -3 V
6 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -1 V
1.000 UL
LT1
450 552 M
3 7 V
3 8 V
2 7 V
3 6 V
3 6 V
3 5 V
2 3 V
3 3 V
3 1 V
3 0 V
2 -1 V
3 -2 V
3 -4 V
3 -6 V
2 -7 V
3 -8 V
3 -10 V
3 -11 V
2 -13 V
3 -13 V
3 -14 V
3 -15 V
2 -16 V
3 -16 V
3 -17 V
3 -17 V
2 -17 V
3 -18 V
3 -17 V
3 -16 V
2 -16 V
3 -14 V
3 -13 V
3 -11 V
1 -6 V
99 0 R
1 2 V
3 5 V
3 2 V
3 -3 V
2 -6 V
21 0 R
1 6 V
3 14 V
3 15 V
3 15 V
2 14 V
3 14 V
3 13 V
3 12 V
2 12 V
3 10 V
3 8 V
3 8 V
2 6 V
3 5 V
3 3 V
3 3 V
2 1 V
3 1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 1 V
2 1 V
3 2 V
3 3 V
3 4 V
2 4 V
3 5 V
3 6 V
3 6 V
2 6 V
3 7 V
3 6 V
3 7 V
2 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 5 V
3 5 V
3 5 V
2 4 V
3 4 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 1 V
2 1 V
3 0 V
stroke
846 605 M
3 0 V
3 -1 V
2 -1 V
3 -3 V
3 -3 V
3 -4 V
2 -4 V
3 -5 V
3 -6 V
3 -7 V
2 -7 V
3 -8 V
3 -8 V
3 -9 V
2 -9 V
3 -8 V
3 -9 V
3 -8 V
2 -7 V
3 -7 V
3 -5 V
3 -5 V
2 -3 V
3 -2 V
3 0 V
3 1 V
2 2 V
3 3 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 3 V
2 3 V
3 2 V
3 2 V
3 1 V
2 1 V
3 0 V
3 0 V
3 -1 V
2 -2 V
3 -3 V
3 -3 V
3 -4 V
2 -5 V
3 -4 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 0 V
3 1 V
3 1 V
3 3 V
2 5 V
3 6 V
3 6 V
3 8 V
2 8 V
3 8 V
3 8 V
3 8 V
2 8 V
3 7 V
3 7 V
3 6 V
2 6 V
3 6 V
3 7 V
3 7 V
2 7 V
3 8 V
3 9 V
3 10 V
2 11 V
stroke
1132 624 M
3 12 V
3 13 V
3 14 V
2 14 V
3 15 V
3 14 V
3 14 V
2 13 V
3 12 V
3 12 V
3 10 V
2 10 V
3 9 V
3 9 V
3 8 V
2 8 V
3 9 V
3 9 V
3 9 V
2 9 V
3 10 V
3 10 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
2 9 V
3 7 V
3 8 V
3 6 V
2 6 V
3 6 V
3 6 V
3 5 V
2 6 V
3 5 V
3 6 V
3 7 V
2 7 V
3 8 V
3 8 V
3 9 V
2 9 V
3 10 V
3 10 V
3 11 V
2 12 V
3 12 V
3 13 V
3 13 V
2 13 V
3 13 V
3 13 V
3 13 V
2 13 V
3 12 V
3 12 V
3 11 V
2 10 V
3 10 V
3 9 V
3 8 V
2 7 V
3 6 V
3 6 V
3 4 V
2 4 V
3 3 V
3 2 V
3 3 V
2 5 V
3 6 V
3 10 V
3 13 V
2 19 V
3 24 V
3 30 V
3 35 V
2 34 V
3 28 V
3 21 V
3 15 V
2 9 V
3 5 V
3 2 V
3 0 V
2 -1 V
3 -1 V
3 1 V
3 2 V
2 4 V
3 6 V
3 7 V
3 8 V
2 10 V
3 10 V
3 11 V
3 12 V
2 12 V
3 12 V
3 13 V
3 13 V
2 12 V
stroke
1418 1671 M
3 13 V
3 12 V
3 12 V
3 11 V
2 11 V
3 9 V
3 9 V
3 8 V
2 7 V
3 6 V
3 6 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 6 V
3 6 V
3 6 V
3 7 V
2 6 V
3 7 V
3 7 V
3 8 V
2 8 V
3 8 V
3 8 V
3 9 V
2 9 V
3 10 V
3 10 V
3 11 V
2 11 V
3 13 V
3 14 V
3 15 V
2 17 V
3 18 V
3 20 V
3 20 V
2 21 V
3 21 V
3 21 V
3 19 V
2 19 V
3 17 V
3 14 V
3 13 V
2 11 V
3 10 V
3 9 V
3 8 V
2 8 V
3 7 V
3 8 V
3 8 V
2 9 V
3 10 V
3 11 V
3 13 V
2 13 V
3 15 V
3 16 V
3 16 V
2 17 V
3 18 V
3 17 V
3 18 V
2 18 V
3 17 V
3 17 V
3 14 V
2 14 V
3 11 V
3 9 V
3 5 V
2 3 V
3 2 V
3 2 V
3 3 V
2 7 V
3 8 V
3 9 V
3 11 V
2 11 V
3 12 V
3 11 V
3 11 V
2 10 V
3 9 V
3 8 V
3 7 V
2 7 V
3 7 V
3 6 V
3 6 V
stroke
1705 2732 M
2 7 V
3 6 V
3 7 V
3 8 V
2 7 V
3 7 V
3 7 V
3 8 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 5 V
3 5 V
3 4 V
2 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 1 V
3 2 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 2 V
3 2 V
2 2 V
3 3 V
3 3 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
2 5 V
3 5 V
3 4 V
49 9 R
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
stroke
1907 2849 M
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
stroke
1959 2677 M
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
stroke
2012 2513 M
0 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
stroke
2069 2375 M
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
53 -166 R
4 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
4 -5 V
3 -6 V
3 -7 V
3 -7 V
4 -9 V
3 -10 V
stroke
2217 2041 M
3 -10 V
4 -11 V
3 -10 V
3 -11 V
4 -10 V
3 -10 V
3 -8 V
4 -8 V
3 -7 V
3 -7 V
4 -5 V
3 -4 V
3 -3 V
3 -3 V
4 -1 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -4 V
4 -5 V
3 -8 V
3 -9 V
4 -12 V
3 -14 V
3 -16 V
4 -19 V
3 -22 V
3 -24 V
3 -27 V
4 -28 V
3 -29 V
3 -27 V
4 -23 V
3 -16 V
3 -8 V
4 4 V
3 16 V
3 26 V
4 26 V
3 18 V
3 7 V
3 1 V
4 -6 V
3 -10 V
3 -12 V
4 -13 V
3 -11 V
3 -9 V
4 -7 V
3 -5 V
3 -2 V
4 -1 V
3 1 V
3 3 V
4 4 V
3 6 V
3 6 V
3 7 V
4 7 V
3 7 V
3 6 V
4 5 V
3 3 V
3 1 V
4 -1 V
3 -4 V
3 -5 V
4 -7 V
3 -9 V
3 -11 V
4 -12 V
3 -13 V
3 -13 V
3 -15 V
4 -14 V
3 -13 V
3 -13 V
4 -11 V
3 -9 V
3 -7 V
4 -5 V
3 -3 V
3 -3 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -2 V
3 -1 V
3 0 V
4 3 V
3 4 V
3 5 V
4 6 V
3 6 V
3 7 V
4 5 V
stroke
2562 1558 M
3 4 V
3 3 V
3 2 V
4 1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 1 V
4 -1 V
3 0 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -1 V
3 -1 V
4 0 V
3 1 V
3 3 V
4 4 V
3 6 V
3 9 V
3 10 V
4 13 V
3 16 V
3 16 V
4 16 V
3 16 V
3 14 V
4 12 V
3 8 V
3 4 V
4 0 V
3 -2 V
3 -4 V
4 -6 V
3 -7 V
3 -7 V
3 -7 V
4 -6 V
3 -5 V
3 -2 V
4 -1 V
3 0 V
3 2 V
4 3 V
3 4 V
3 5 V
4 6 V
3 6 V
3 7 V
3 6 V
4 7 V
3 7 V
3 7 V
4 7 V
3 6 V
3 7 V
4 6 V
3 5 V
3 6 V
4 5 V
3 4 V
3 5 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 5 V
3 5 V
3 6 V
4 7 V
3 8 V
3 8 V
4 7 V
3 7 V
3 7 V
4 5 V
3 4 V
3 4 V
3 2 V
4 3 V
3 2 V
3 2 V
4 3 V
3 3 V
3 4 V
4 4 V
3 6 V
stroke
2906 1877 M
3 7 V
4 8 V
3 8 V
3 9 V
4 10 V
3 11 V
3 11 V
3 11 V
4 12 V
3 11 V
3 10 V
4 10 V
3 9 V
3 8 V
4 7 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 7 V
3 7 V
3 9 V
3 11 V
4 12 V
3 14 V
3 17 V
4 18 V
3 20 V
3 22 V
4 25 V
3 26 V
3 25 V
4 20 V
3 14 V
3 3 V
4 -8 V
3 -24 V
3 -40 V
3 -44 V
4 -35 V
3 -16 V
3 -1 V
4 12 V
3 20 V
3 24 V
4 24 V
3 19 V
3 13 V
4 4 V
3 -1 V
3 -7 V
4 -10 V
3 -14 V
3 -15 V
3 -15 V
4 -15 V
3 -14 V
3 -15 V
4 -13 V
3 -13 V
3 -12 V
4 -12 V
3 -10 V
3 -10 V
4 -8 V
3 -7 V
3 -7 V
3 -5 V
4 -6 V
3 -5 V
3 -5 V
4 -5 V
3 -6 V
3 -6 V
4 -7 V
3 -8 V
3 -10 V
4 -10 V
3 -11 V
3 -14 V
4 -14 V
3 -15 V
3 -16 V
3 -17 V
4 -16 V
3 -15 V
3 -14 V
4 -13 V
3 -12 V
3 -9 V
4 -7 V
3 -6 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -5 V
3 -5 V
3 -7 V
3 -8 V
4 -8 V
3 -9 V
3 -9 V
stroke
3250 1727 M
4 -9 V
3 -9 V
3 -10 V
4 -9 V
3 -10 V
3 -9 V
4 -10 V
3 -9 V
3 -9 V
4 -10 V
3 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -10 V
3 -10 V
4 -10 V
3 -10 V
3 -11 V
4 -12 V
3 -13 V
3 -15 V
4 -17 V
3 -19 V
3 -22 V
4 -25 V
3 -29 V
3 -30 V
3 -27 V
4 -23 V
3 -20 V
3 -17 V
4 -15 V
3 -13 V
3 -12 V
4 -11 V
3 -11 V
3 -11 V
4 -12 V
3 -13 V
3 -13 V
4 -14 V
3 -16 V
3 -17 V
3 -18 V
4 -19 V
3 -19 V
3 -18 V
4 -18 V
3 -16 V
3 -14 V
4 -11 V
3 -8 V
3 -4 V
4 0 V
3 2 V
3 5 V
4 7 V
3 8 V
3 8 V
3 8 V
4 7 V
3 6 V
3 4 V
4 4 V
3 2 V
3 1 V
4 -1 V
3 -3 V
3 -4 V
4 -6 V
3 -7 V
3 -7 V
3 -8 V
4 -7 V
3 -7 V
3 -7 V
4 -6 V
3 -4 V
3 -4 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
4 -3 V
3 -5 V
3 -6 V
3 -7 V
4 -9 V
3 -11 V
3 -12 V
4 -14 V
3 -16 V
3 -16 V
4 -16 V
3 -16 V
3 -15 V
4 -12 V
3 -11 V
3 -8 V
4 -3 V
3 0 V
stroke
3595 772 M
3 3 V
3 7 V
4 8 V
3 8 V
3 9 V
4 8 V
3 5 V
3 3 V
4 2 V
3 -1 V
3 -2 V
4 -3 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -4 V
4 -4 V
3 -5 V
3 -6 V
4 -8 V
3 -8 V
3 -10 V
4 -9 V
3 -6 V
3 -3 V
4 0 V
3 3 V
3 4 V
4 5 V
3 6 V
3 7 V
3 6 V
4 5 V
3 5 V
3 2 V
4 1 V
3 -1 V
3 -4 V
4 -7 V
3 -10 V
3 -12 V
4 -15 V
3 -15 V
3 -16 V
4 -16 V
3 -17 V
3 -15 V
3 -14 V
4 -13 V
3 -10 V
3 -9 V
4 -6 V
3 -4 V
1.000 UL
LT2
868 402 M
14 2 V
14 2 V
15 3 V
14 2 V
15 2 V
14 3 V
15 2 V
15 3 V
14 2 V
15 3 V
14 2 V
14 3 V
15 3 V
14 3 V
14 2 V
15 3 V
14 3 V
14 3 V
15 3 V
15 4 V
15 3 V
14 3 V
14 3 V
15 4 V
14 3 V
15 3 V
14 4 V
14 4 V
15 3 V
14 4 V
14 4 V
16 4 V
14 4 V
15 4 V
14 4 V
14 5 V
15 4 V
14 5 V
14 4 V
15 5 V
14 5 V
15 4 V
14 5 V
14 6 V
16 5 V
14 5 V
15 5 V
14 6 V
14 5 V
15 6 V
14 6 V
14 5 V
15 6 V
14 6 V
14 6 V
15 6 V
15 6 V
15 6 V
14 6 V
14 7 V
15 6 V
14 7 V
15 6 V
14 6 V
14 7 V
15 6 V
14 7 V
14 6 V
15 6 V
15 6 V
15 7 V
14 5 V
14 7 V
15 6 V
14 6 V
14 6 V
15 6 V
14 7 V
14 6 V
15 6 V
14 5 V
16 6 V
14 6 V
14 4 V
15 6 V
14 5 V
15 4 V
14 1 V
14 -1 V
15 -1 V
14 -2 V
15 -3 V
14 -3 V
14 -3 V
16 -5 V
14 -4 V
15 -4 V
14 -6 V
14 -5 V
15 -6 V
14 -5 V
14 -7 V
15 -7 V
14 -5 V
stroke
2371 739 M
14 -5 V
15 -6 V
15 -2 V
15 -6 V
14 -3 V
14 -5 V
15 -4 V
14 1 V
14 0 V
15 2 V
14 2 V
15 4 V
14 3 V
14 3 V
15 5 V
15 8 V
15 5 V
14 6 V
14 2 V
15 0 V
14 4 V
14 7 V
15 7 V
14 2 V
14 -5 V
15 -16 V
14 -10 V
16 8 V
14 -34 V
14 -70 V
15 -8 V
14 -7 V
15 -7 V
14 -7 V
14 -7 V
15 -8 V
14 -7 V
14 -7 V
15 -7 V
14 -8 V
16 -5 V
14 -7 V
14 -8 V
15 -7 V
14 -7 V
14 -8 V
15 -9 V
14 -7 V
15 -8 V
14 -7 V
14 -11 V
15 -10 V
15 -7 V
15 -13 V
14 -19 V
14 -2 V
15 -1 V
14 -2 V
14 -1 V
15 -1 V
14 -2 V
14 -1 V
15 -1 V
14 -1 V
15 -2 V
15 -1 V
14 -1 V
15 -1 V
14 -1 V
15 -2 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
16 -1 V
14 -1 V
14 -1 V
0.500 UL
LTb
450 300 M
3380 0 V
0 3380 V
-3380 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2140,50){\makebox(0,0){$R\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\kappa(R)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3830,200){\makebox(0,0){ 1000}}%
\put(2985,200){\makebox(0,0){ 500}}%
\put(2140,200){\makebox(0,0){ 0}}%
\put(1295,200){\makebox(0,0){-500}}%
\put(450,200){\makebox(0,0){-1000}}%
\put(400,3680){\makebox(0,0)[r]{ 0.5}}%
\put(400,3004){\makebox(0,0)[r]{ 0.4}}%
\put(400,2328){\makebox(0,0)[r]{ 0.3}}%
\put(400,1652){\makebox(0,0)[r]{ 0.2}}%
\put(400,976){\makebox(0,0)[r]{ 0.1}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/Kappa_MainXray_MainGalaxy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3780,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Kappa_MainXray_MainGalaxy_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Jan 28 17:05:06 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 378 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { FL [] 0 0 0 DL } def
/LT1 { GL [4 dl 2 dl] 1 0 0 DL } def
/LT2 { GL [2 dl 3 dl] 0 0.5 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 469 M
31 0 V
3349 0 R
-31 0 V
450 638 M
31 0 V
3349 0 R
-31 0 V
450 807 M
31 0 V
3349 0 R
-31 0 V
450 976 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 1145 M
31 0 V
3349 0 R
-31 0 V
450 1314 M
31 0 V
3349 0 R
-31 0 V
450 1483 M
31 0 V
3349 0 R
-31 0 V
450 1652 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 1821 M
31 0 V
3349 0 R
-31 0 V
450 1990 M
31 0 V
3349 0 R
-31 0 V
450 2159 M
31 0 V
3349 0 R
-31 0 V
450 2328 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 2497 M
31 0 V
3349 0 R
-31 0 V
450 2666 M
31 0 V
3349 0 R
-31 0 V
450 2835 M
31 0 V
3349 0 R
-31 0 V
450 3004 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 3173 M
31 0 V
3349 0 R
-31 0 V
450 3342 M
31 0 V
3349 0 R
-31 0 V
450 3511 M
31 0 V
3349 0 R
-31 0 V
450 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
619 300 M
0 31 V
0 3349 R
0 -31 V
788 300 M
0 31 V
0 3349 R
0 -31 V
957 300 M
0 31 V
0 3349 R
0 -31 V
1126 300 M
0 31 V
0 3349 R
0 -31 V
1295 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1464 300 M
0 31 V
0 3349 R
0 -31 V
1633 300 M
0 31 V
0 3349 R
0 -31 V
1802 300 M
0 31 V
0 3349 R
0 -31 V
1971 300 M
0 31 V
0 3349 R
0 -31 V
2140 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2309 300 M
0 31 V
0 3349 R
0 -31 V
2478 300 M
0 31 V
0 3349 R
0 -31 V
2647 300 M
0 31 V
0 3349 R
0 -31 V
2816 300 M
0 31 V
0 3349 R
0 -31 V
2985 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3154 300 M
0 31 V
0 3349 R
0 -31 V
3323 300 M
0 31 V
0 3349 R
0 -31 V
3492 300 M
0 31 V
0 3349 R
0 -31 V
3661 300 M
0 31 V
0 3349 R
0 -31 V
3830 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
450 300 M
3380 0 V
0 3380 V
-3380 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
775 631 M
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 4 V
6 3 V
5 3 V
6 3 V
6 4 V
6 3 V
5 3 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
5 5 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 6 V
6 5 V
5 6 V
6 5 V
6 6 V
5 6 V
6 5 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 7 V
6 6 V
5 6 V
6 7 V
6 6 V
6 7 V
5 7 V
6 6 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
5 7 V
6 8 V
6 7 V
stroke
1370 1095 M
5 7 V
6 8 V
6 7 V
6 8 V
5 8 V
6 8 V
6 8 V
5 8 V
6 8 V
6 8 V
6 8 V
5 8 V
6 9 V
6 8 V
5 9 V
6 9 V
6 8 V
6 9 V
5 9 V
6 9 V
6 9 V
5 9 V
6 10 V
6 9 V
6 10 V
5 9 V
6 10 V
6 10 V
5 9 V
6 10 V
6 10 V
6 10 V
5 11 V
6 10 V
6 10 V
6 11 V
5 10 V
6 11 V
6 11 V
5 10 V
6 11 V
6 11 V
6 11 V
5 11 V
6 11 V
6 12 V
5 11 V
6 12 V
6 11 V
6 12 V
5 11 V
6 12 V
6 12 V
5 12 V
6 11 V
6 12 V
6 12 V
5 12 V
6 13 V
6 12 V
5 12 V
6 12 V
6 12 V
6 13 V
5 12 V
6 12 V
6 13 V
5 12 V
6 13 V
6 12 V
6 12 V
5 13 V
6 12 V
6 12 V
5 13 V
6 12 V
6 12 V
6 12 V
5 13 V
6 12 V
6 12 V
6 12 V
5 11 V
6 12 V
6 12 V
5 11 V
6 12 V
6 11 V
6 11 V
5 11 V
6 11 V
6 10 V
5 11 V
6 10 V
6 10 V
6 10 V
5 10 V
6 9 V
6 9 V
5 9 V
6 8 V
6 9 V
6 8 V
5 8 V
stroke
1964 2183 M
6 7 V
6 7 V
5 7 V
6 6 V
6 6 V
6 6 V
5 6 V
6 5 V
6 5 V
5 4 V
6 3 V
6 4 V
6 3 V
5 3 V
6 2 V
6 2 V
5 1 V
6 0 V
6 1 V
6 0 V
5 -1 V
6 0 V
6 -2 V
6 -2 V
5 -2 V
6 -3 V
6 -3 V
5 -4 V
6 -4 V
6 -4 V
6 -5 V
5 -5 V
6 -6 V
6 -6 V
5 -7 V
6 -7 V
6 -7 V
6 -9 V
5 -8 V
6 -8 V
6 -8 V
5 -10 V
6 -9 V
6 -11 V
6 -10 V
5 -11 V
6 -11 V
6 -11 V
5 -11 V
6 -11 V
6 -12 V
6 -12 V
5 -14 V
6 -13 V
6 -11 V
5 -10 V
6 -14 V
6 -14 V
6 -14 V
5 -13 V
6 -12 V
6 -13 V
5 -12 V
6 -12 V
6 -14 V
6 -14 V
5 -15 V
6 -12 V
6 -6 V
6 -9 V
5 -14 V
6 -12 V
6 -11 V
5 -8 V
6 -7 V
6 -7 V
6 -6 V
5 -8 V
6 -8 V
6 -8 V
5 -7 V
6 -7 V
6 -6 V
6 -7 V
5 -7 V
6 -7 V
6 -7 V
5 -8 V
6 -7 V
6 -6 V
6 -8 V
5 -7 V
6 -8 V
6 -8 V
5 -8 V
6 -7 V
6 -8 V
6 -7 V
5 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -7 V
6 -8 V
stroke
2559 1553 M
6 -8 V
5 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -7 V
6 -8 V
5 -8 V
6 -8 V
6 -7 V
5 -8 V
6 -8 V
6 -8 V
6 -7 V
5 -8 V
6 -7 V
6 -8 V
5 -8 V
6 -7 V
6 -8 V
6 -7 V
5 -7 V
6 -8 V
6 -7 V
5 -7 V
6 -7 V
6 -8 V
6 -7 V
5 -7 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
6 -7 V
6 -7 V
5 -6 V
6 -7 V
6 -7 V
5 -6 V
6 -7 V
6 -7 V
6 -6 V
5 -7 V
6 -6 V
6 -7 V
5 -6 V
6 -6 V
6 -7 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -5 V
6 -6 V
6 -6 V
5 -5 V
6 -6 V
6 -5 V
6 -6 V
5 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -6 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
5 -4 V
6 -5 V
6 -5 V
6 -4 V
5 -5 V
6 -4 V
6 -5 V
5 -4 V
stroke
3153 876 M
6 -5 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -3 V
6 -4 V
5 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -4 V
5 -3 V
6 -4 V
6 -3 V
5 -3 V
6 -4 V
6 -3 V
6 -3 V
5 -4 V
6 -3 V
6 -3 V
5 -3 V
6 -4 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -3 V
5 -3 V
6 -2 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
5 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -2 V
1.000 UL
LT1
450 552 M
3 7 V
3 8 V
2 7 V
3 6 V
3 6 V
3 5 V
2 3 V
3 3 V
3 1 V
3 0 V
2 -1 V
3 -2 V
3 -4 V
3 -6 V
2 -7 V
3 -8 V
3 -10 V
3 -11 V
2 -13 V
3 -13 V
3 -14 V
3 -15 V
2 -16 V
3 -16 V
3 -17 V
3 -17 V
2 -17 V
3 -18 V
3 -17 V
3 -16 V
2 -16 V
3 -14 V
3 -13 V
3 -11 V
1 -6 V
99 0 R
1 2 V
3 5 V
3 2 V
3 -3 V
2 -6 V
21 0 R
1 6 V
3 14 V
3 15 V
3 15 V
2 14 V
3 14 V
3 13 V
3 12 V
2 12 V
3 10 V
3 8 V
3 8 V
2 6 V
3 5 V
3 3 V
3 3 V
2 1 V
3 1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 1 V
2 1 V
3 2 V
3 3 V
3 4 V
2 4 V
3 5 V
3 6 V
3 6 V
2 6 V
3 7 V
3 6 V
3 7 V
2 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 5 V
3 5 V
3 5 V
2 4 V
3 4 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 1 V
2 1 V
3 0 V
stroke
846 605 M
3 0 V
3 -1 V
2 -1 V
3 -3 V
3 -3 V
3 -4 V
2 -4 V
3 -5 V
3 -6 V
3 -7 V
2 -7 V
3 -8 V
3 -8 V
3 -9 V
2 -9 V
3 -8 V
3 -9 V
3 -8 V
2 -7 V
3 -7 V
3 -5 V
3 -5 V
2 -3 V
3 -2 V
3 0 V
3 1 V
2 2 V
3 3 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 3 V
2 3 V
3 2 V
3 2 V
3 1 V
2 1 V
3 0 V
3 0 V
3 -1 V
2 -2 V
3 -3 V
3 -3 V
3 -4 V
2 -5 V
3 -4 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 0 V
3 1 V
3 1 V
3 3 V
2 5 V
3 6 V
3 6 V
3 8 V
2 8 V
3 8 V
3 8 V
3 8 V
2 8 V
3 7 V
3 7 V
3 6 V
2 6 V
3 6 V
3 7 V
3 7 V
2 7 V
3 8 V
3 9 V
3 10 V
2 11 V
stroke
1132 624 M
3 12 V
3 13 V
3 14 V
2 14 V
3 15 V
3 14 V
3 14 V
2 13 V
3 12 V
3 12 V
3 10 V
2 10 V
3 9 V
3 9 V
3 8 V
2 8 V
3 9 V
3 9 V
3 9 V
2 9 V
3 10 V
3 10 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
2 9 V
3 7 V
3 8 V
3 6 V
2 6 V
3 6 V
3 6 V
3 5 V
2 6 V
3 5 V
3 6 V
3 7 V
2 7 V
3 8 V
3 8 V
3 9 V
2 9 V
3 10 V
3 10 V
3 11 V
2 12 V
3 12 V
3 13 V
3 13 V
2 13 V
3 13 V
3 13 V
3 13 V
2 13 V
3 12 V
3 12 V
3 11 V
2 10 V
3 10 V
3 9 V
3 8 V
2 7 V
3 6 V
3 6 V
3 4 V
2 4 V
3 3 V
3 2 V
3 3 V
2 5 V
3 6 V
3 10 V
3 13 V
2 19 V
3 24 V
3 30 V
3 35 V
2 34 V
3 28 V
3 21 V
3 15 V
2 9 V
3 5 V
3 2 V
3 0 V
2 -1 V
3 -1 V
3 1 V
3 2 V
2 4 V
3 6 V
3 7 V
3 8 V
2 10 V
3 10 V
3 11 V
3 12 V
2 12 V
3 12 V
3 13 V
3 13 V
2 12 V
stroke
1418 1671 M
3 13 V
3 12 V
3 12 V
3 11 V
2 11 V
3 9 V
3 9 V
3 8 V
2 7 V
3 6 V
3 6 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 6 V
3 6 V
3 6 V
3 7 V
2 6 V
3 7 V
3 7 V
3 8 V
2 8 V
3 8 V
3 8 V
3 9 V
2 9 V
3 10 V
3 10 V
3 11 V
2 11 V
3 13 V
3 14 V
3 15 V
2 17 V
3 18 V
3 20 V
3 20 V
2 21 V
3 21 V
3 21 V
3 19 V
2 19 V
3 17 V
3 14 V
3 13 V
2 11 V
3 10 V
3 9 V
3 8 V
2 8 V
3 7 V
3 8 V
3 8 V
2 9 V
3 10 V
3 11 V
3 13 V
2 13 V
3 15 V
3 16 V
3 16 V
2 17 V
3 18 V
3 17 V
3 18 V
2 18 V
3 17 V
3 17 V
3 14 V
2 14 V
3 11 V
3 9 V
3 5 V
2 3 V
3 2 V
3 2 V
3 3 V
2 7 V
3 8 V
3 9 V
3 11 V
2 11 V
3 12 V
3 11 V
3 11 V
2 10 V
3 9 V
3 8 V
3 7 V
2 7 V
3 7 V
3 6 V
3 6 V
stroke
1705 2732 M
2 7 V
3 6 V
3 7 V
3 8 V
2 7 V
3 7 V
3 7 V
3 8 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 5 V
3 5 V
3 4 V
2 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 1 V
3 2 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 2 V
3 2 V
2 2 V
3 3 V
3 3 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
2 5 V
3 5 V
3 4 V
49 9 R
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
stroke
1907 2849 M
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
stroke
1959 2677 M
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
stroke
2012 2513 M
0 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
stroke
2069 2375 M
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
53 -166 R
4 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
4 -5 V
3 -6 V
3 -7 V
3 -7 V
4 -9 V
3 -10 V
stroke
2217 2041 M
3 -10 V
4 -11 V
3 -10 V
3 -11 V
4 -10 V
3 -10 V
3 -8 V
4 -8 V
3 -7 V
3 -7 V
4 -5 V
3 -4 V
3 -3 V
3 -3 V
4 -1 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -4 V
4 -5 V
3 -8 V
3 -9 V
4 -12 V
3 -14 V
3 -16 V
4 -19 V
3 -22 V
3 -24 V
3 -27 V
4 -28 V
3 -29 V
3 -27 V
4 -23 V
3 -16 V
3 -8 V
4 4 V
3 16 V
3 26 V
4 26 V
3 18 V
3 7 V
3 1 V
4 -6 V
3 -10 V
3 -12 V
4 -13 V
3 -11 V
3 -9 V
4 -7 V
3 -5 V
3 -2 V
4 -1 V
3 1 V
3 3 V
4 4 V
3 6 V
3 6 V
3 7 V
4 7 V
3 7 V
3 6 V
4 5 V
3 3 V
3 1 V
4 -1 V
3 -4 V
3 -5 V
4 -7 V
3 -9 V
3 -11 V
4 -12 V
3 -13 V
3 -13 V
3 -15 V
4 -14 V
3 -13 V
3 -13 V
4 -11 V
3 -9 V
3 -7 V
4 -5 V
3 -3 V
3 -3 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -2 V
3 -1 V
3 0 V
4 3 V
3 4 V
3 5 V
4 6 V
3 6 V
3 7 V
4 5 V
stroke
2562 1558 M
3 4 V
3 3 V
3 2 V
4 1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 1 V
4 -1 V
3 0 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -1 V
3 -1 V
4 0 V
3 1 V
3 3 V
4 4 V
3 6 V
3 9 V
3 10 V
4 13 V
3 16 V
3 16 V
4 16 V
3 16 V
3 14 V
4 12 V
3 8 V
3 4 V
4 0 V
3 -2 V
3 -4 V
4 -6 V
3 -7 V
3 -7 V
3 -7 V
4 -6 V
3 -5 V
3 -2 V
4 -1 V
3 0 V
3 2 V
4 3 V
3 4 V
3 5 V
4 6 V
3 6 V
3 7 V
3 6 V
4 7 V
3 7 V
3 7 V
4 7 V
3 6 V
3 7 V
4 6 V
3 5 V
3 6 V
4 5 V
3 4 V
3 5 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 5 V
3 5 V
3 6 V
4 7 V
3 8 V
3 8 V
4 7 V
3 7 V
3 7 V
4 5 V
3 4 V
3 4 V
3 2 V
4 3 V
3 2 V
3 2 V
4 3 V
3 3 V
3 4 V
4 4 V
3 6 V
stroke
2906 1877 M
3 7 V
4 8 V
3 8 V
3 9 V
4 10 V
3 11 V
3 11 V
3 11 V
4 12 V
3 11 V
3 10 V
4 10 V
3 9 V
3 8 V
4 7 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
4 7 V
3 7 V
3 9 V
3 11 V
4 12 V
3 14 V
3 17 V
4 18 V
3 20 V
3 22 V
4 25 V
3 26 V
3 25 V
4 20 V
3 14 V
3 3 V
4 -8 V
3 -24 V
3 -40 V
3 -44 V
4 -35 V
3 -16 V
3 -1 V
4 12 V
3 20 V
3 24 V
4 24 V
3 19 V
3 13 V
4 4 V
3 -1 V
3 -7 V
4 -10 V
3 -14 V
3 -15 V
3 -15 V
4 -15 V
3 -14 V
3 -15 V
4 -13 V
3 -13 V
3 -12 V
4 -12 V
3 -10 V
3 -10 V
4 -8 V
3 -7 V
3 -7 V
3 -5 V
4 -6 V
3 -5 V
3 -5 V
4 -5 V
3 -6 V
3 -6 V
4 -7 V
3 -8 V
3 -10 V
4 -10 V
3 -11 V
3 -14 V
4 -14 V
3 -15 V
3 -16 V
3 -17 V
4 -16 V
3 -15 V
3 -14 V
4 -13 V
3 -12 V
3 -9 V
4 -7 V
3 -6 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
4 -5 V
3 -5 V
3 -7 V
3 -8 V
4 -8 V
3 -9 V
3 -9 V
stroke
3250 1727 M
4 -9 V
3 -9 V
3 -10 V
4 -9 V
3 -10 V
3 -9 V
4 -10 V
3 -9 V
3 -9 V
4 -10 V
3 -9 V
3 -9 V
3 -9 V
4 -9 V
3 -10 V
3 -10 V
4 -10 V
3 -10 V
3 -11 V
4 -12 V
3 -13 V
3 -15 V
4 -17 V
3 -19 V
3 -22 V
4 -25 V
3 -29 V
3 -30 V
3 -27 V
4 -23 V
3 -20 V
3 -17 V
4 -15 V
3 -13 V
3 -12 V
4 -11 V
3 -11 V
3 -11 V
4 -12 V
3 -13 V
3 -13 V
4 -14 V
3 -16 V
3 -17 V
3 -18 V
4 -19 V
3 -19 V
3 -18 V
4 -18 V
3 -16 V
3 -14 V
4 -11 V
3 -8 V
3 -4 V
4 0 V
3 2 V
3 5 V
4 7 V
3 8 V
3 8 V
3 8 V
4 7 V
3 6 V
3 4 V
4 4 V
3 2 V
3 1 V
4 -1 V
3 -3 V
3 -4 V
4 -6 V
3 -7 V
3 -7 V
3 -8 V
4 -7 V
3 -7 V
3 -7 V
4 -6 V
3 -4 V
3 -4 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
4 -3 V
3 -5 V
3 -6 V
3 -7 V
4 -9 V
3 -11 V
3 -12 V
4 -14 V
3 -16 V
3 -16 V
4 -16 V
3 -16 V
3 -15 V
4 -12 V
3 -11 V
3 -8 V
4 -3 V
3 0 V
stroke
3595 772 M
3 3 V
3 7 V
4 8 V
3 8 V
3 9 V
4 8 V
3 5 V
3 3 V
4 2 V
3 -1 V
3 -2 V
4 -3 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -4 V
4 -4 V
3 -5 V
3 -6 V
4 -8 V
3 -8 V
3 -10 V
4 -9 V
3 -6 V
3 -3 V
4 0 V
3 3 V
3 4 V
4 5 V
3 6 V
3 7 V
3 6 V
4 5 V
3 5 V
3 2 V
4 1 V
3 -1 V
3 -4 V
4 -7 V
3 -10 V
3 -12 V
4 -15 V
3 -15 V
3 -16 V
4 -16 V
3 -17 V
3 -15 V
3 -14 V
4 -13 V
3 -10 V
3 -9 V
4 -6 V
3 -4 V
1.000 UL
LT2
868 402 M
14 2 V
14 2 V
15 3 V
14 2 V
15 2 V
14 3 V
15 2 V
15 3 V
14 2 V
15 3 V
14 2 V
14 3 V
15 3 V
14 3 V
14 2 V
15 3 V
14 3 V
14 3 V
15 3 V
15 4 V
15 3 V
14 3 V
14 3 V
15 4 V
14 3 V
15 3 V
14 4 V
14 4 V
15 3 V
14 4 V
14 4 V
16 4 V
14 4 V
15 4 V
14 4 V
14 5 V
15 4 V
14 5 V
14 4 V
15 5 V
14 5 V
15 4 V
14 5 V
14 6 V
16 5 V
14 5 V
15 5 V
14 6 V
14 5 V
15 6 V
14 6 V
14 5 V
15 6 V
14 6 V
14 6 V
15 6 V
15 6 V
15 6 V
14 6 V
14 7 V
15 6 V
14 7 V
15 6 V
14 6 V
14 7 V
15 6 V
14 7 V
14 6 V
15 6 V
15 6 V
15 7 V
14 5 V
14 7 V
15 6 V
14 6 V
14 6 V
15 6 V
14 7 V
14 6 V
15 6 V
14 5 V
16 6 V
14 6 V
14 4 V
15 6 V
14 5 V
15 4 V
14 1 V
14 -1 V
15 -1 V
14 -2 V
15 -3 V
14 -3 V
14 -3 V
16 -5 V
14 -4 V
15 -4 V
14 -6 V
14 -5 V
15 -6 V
14 -5 V
14 -7 V
15 -7 V
14 -5 V
stroke
2371 739 M
14 -5 V
15 -6 V
15 -2 V
15 -6 V
14 -3 V
14 -5 V
15 -4 V
14 1 V
14 0 V
15 2 V
14 2 V
15 4 V
14 3 V
14 3 V
15 5 V
15 8 V
15 5 V
14 6 V
14 2 V
15 0 V
14 4 V
14 7 V
15 7 V
14 2 V
14 -5 V
15 -16 V
14 -10 V
16 8 V
14 -34 V
14 -70 V
15 -8 V
14 -7 V
15 -7 V
14 -7 V
14 -7 V
15 -8 V
14 -7 V
14 -7 V
15 -7 V
14 -8 V
16 -5 V
14 -7 V
14 -8 V
15 -7 V
14 -7 V
14 -8 V
15 -9 V
14 -7 V
15 -8 V
14 -7 V
14 -11 V
15 -10 V
15 -7 V
15 -13 V
14 -19 V
14 -2 V
15 -1 V
14 -2 V
14 -1 V
15 -1 V
14 -2 V
14 -1 V
15 -1 V
14 -1 V
15 -2 V
15 -1 V
14 -1 V
15 -1 V
14 -1 V
15 -2 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
16 -1 V
14 -1 V
14 -1 V
0.500 UL
LTb
450 300 M
3380 0 V
0 3380 V
-3380 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2140,50){\makebox(0,0){$R\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\kappa(R)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3830,200){\makebox(0,0){ 1000}}%
\put(2985,200){\makebox(0,0){ 500}}%
\put(2140,200){\makebox(0,0){ 0}}%
\put(1295,200){\makebox(0,0){-500}}%
\put(450,200){\makebox(0,0){-1000}}%
\put(400,3680){\makebox(0,0)[r]{ 0.5}}%
\put(400,3004){\makebox(0,0)[r]{ 0.4}}%
\put(400,2328){\makebox(0,0)[r]{ 0.3}}%
\put(400,1652){\makebox(0,0)[r]{ 0.2}}%
\put(400,976){\makebox(0,0)[r]{ 0.1}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/M0r0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(8496,5947)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: M0r0_out.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Aug  7 19:04:11 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 424 297
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (M0r0_out.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (Joel Brownstein)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Aug  7 19:04:11 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/CCg {0 0.5 0} def
/CCb {0 0 0.5} def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 {GL [] LC4 DL} def
/LT1 {GL [] CCb DL} def
/LT2 {GL [] LC0 DL} def
/LT3 {GL [] CCg DL} def
/LT4 {GL [] LC6 DL} def                                                                                                             
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
0.500 UL
LTb
2234 600 M
126 0 V
4981 0 R
-126 0 V
2234 890 M
63 0 V
5044 0 R
-63 0 V
2234 1273 M
63 0 V
5044 0 R
-63 0 V
2234 1470 M
63 0 V
5044 0 R
-63 0 V
-5044 93 R
126 0 V
4981 0 R
-126 0 V
2234 1853 M
63 0 V
5044 0 R
-63 0 V
2234 2237 M
63 0 V
5044 0 R
-63 0 V
2234 2433 M
63 0 V
5044 0 R
-63 0 V
-5044 94 R
126 0 V
4981 0 R
-126 0 V
2234 2817 M
63 0 V
5044 0 R
-63 0 V
2234 3200 M
63 0 V
5044 0 R
-63 0 V
2234 3397 M
63 0 V
5044 0 R
-63 0 V
-5044 93 R
126 0 V
4981 0 R
-126 0 V
2234 3780 M
63 0 V
5044 0 R
-63 0 V
2234 4164 M
63 0 V
5044 0 R
-63 0 V
2234 4360 M
63 0 V
5044 0 R
-63 0 V
-5044 94 R
126 0 V
4981 0 R
-126 0 V
2234 4744 M
63 0 V
5044 0 R
-63 0 V
2234 5127 M
63 0 V
5044 0 R
-63 0 V
2234 5324 M
63 0 V
5044 0 R
-63 0 V
-5044 93 R
126 0 V
4981 0 R
-126 0 V
2234 5707 M
63 0 V
5044 0 R
-63 0 V
2234 600 M
0 126 V
0 4981 R
0 -126 V
2404 600 M
0 63 V
0 5044 R
0 -63 V
2574 600 M
0 63 V
0 5044 R
0 -63 V
2745 600 M
0 63 V
0 5044 R
0 -63 V
2915 600 M
2915 663 L
0 5044 R
0 -63 V
3085 600 M
0 126 V
0 4981 R
0 -126 V
3255 600 M
0 63 V
0 5044 R
0 -63 V
3426 600 M
0 63 V
0 5044 R
0 -63 V
3596 600 M
0 63 V
0 5044 R
0 -63 V
3766 600 M
0 63 V
0 5044 R
0 -63 V
3936 600 M
0 126 V
0 4981 R
0 -126 V
4107 600 M
0 63 V
0 5044 R
0 -63 V
4277 600 M
0 63 V
0 5044 R
0 -63 V
4447 600 M
0 63 V
0 5044 R
0 -63 V
4617 600 M
0 63 V
0 5044 R
0 -63 V
4788 600 M
0 126 V
0 4981 R
0 -126 V
4958 600 M
0 63 V
0 5044 R
0 -63 V
5128 600 M
0 63 V
0 5044 R
0 -63 V
5298 600 M
0 63 V
0 5044 R
0 -63 V
5468 600 M
0 63 V
0 5044 R
0 -63 V
5639 600 M
0 126 V
0 4981 R
0 -126 V
5809 600 M
0 63 V
0 5044 R
0 -63 V
5979 600 M
0 63 V
0 5044 R
0 -63 V
6149 600 M
0 63 V
0 5044 R
0 -63 V
6320 600 M
0 63 V
0 5044 R
0 -63 V
6490 600 M
0 126 V
0 4981 R
0 -126 V
6660 600 M
0 63 V
0 5044 R
0 -63 V
6830 600 M
0 63 V
0 5044 R
0 -63 V
7001 600 M
0 63 V
0 5044 R
0 -63 V
7171 600 M
0 63 V
0 5044 R
0 -63 V
7341 600 M
0 126 V
0 4981 R
7341 5581 L
2234 5707 M
0 -5107 V
5107 0 V
0 5107 V
-5107 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
2.000 UP
0.500 UL
LTb
1.000 UL
LT0
7341 5127 M
-16 -2 V
-19 -2 V
-21 -3 V
-24 -4 V
-26 -3 V
-28 -4 V
-30 -5 V
-32 -5 V
-34 -5 V
-36 -5 V
-37 -6 V
-39 -6 V
-41 -6 V
-41 -7 V
-43 -6 V
-45 -7 V
-45 -7 V
-46 -8 V
-48 -7 V
-48 -8 V
-49 -8 V
-49 -8 V
-50 -8 V
-51 -8 V
-52 -8 V
-51 -8 V
-52 -9 V
-52 -8 V
-53 -9 V
-52 -9 V
-53 -8 V
-53 -9 V
-52 -8 V
-53 -9 V
-52 -9 V
-53 -8 V
-52 -9 V
-51 -9 V
-51 -8 V
-51 -9 V
-51 -8 V
-50 -8 V
-49 -9 V
-49 -8 V
-49 -8 V
-47 -8 V
-47 -8 V
-47 -8 V
-45 -8 V
-45 -8 V
-44 -7 V
-44 -8 V
-42 -7 V
-42 -7 V
-41 -8 V
-40 -7 V
-39 -7 V
-38 -6 V
-38 -7 V
-36 -7 V
-36 -6 V
-34 -6 V
-34 -6 V
-33 -6 V
-32 -6 V
-31 -6 V
-30 -6 V
-29 -5 V
-28 -6 V
-27 -5 V
-27 -5 V
-25 -5 V
-25 -5 V
-24 -5 V
-23 -5 V
-23 -5 V
-21 -4 V
-21 -5 V
-20 -4 V
-20 -4 V
-19 -4 V
-18 -5 V
-17 -4 V
-18 -4 V
-16 -4 V
-16 -4 V
-16 -4 V
-15 -3 V
-15 -4 V
-15 -4 V
-14 -4 V
-14 -4 V
-14 -4 V
-14 -4 V
-14 -4 V
-14 -3 V
-14 -4 V
-14 -5 V
-15 -4 V
-21 -6 V
-21 -6 V
-22 -7 V
-23 -7 V
-23 -8 V
3758 4476 L
-23 -8 V
-24 -9 V
-24 -9 V
-24 -10 V
-24 -9 V
-24 -10 V
-24 -10 V
-24 -10 V
-24 -10 V
-24 -10 V
-23 -10 V
-23 -9 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -10 V
-20 -9 V
-20 -9 V
-20 -8 V
-19 -9 V
-19 -8 V
-18 -8 V
-17 -8 V
-18 -8 V
-16 -8 V
-16 -7 V
-16 -7 V
-15 -7 V
-15 -7 V
-14 -7 V
-14 -6 V
-14 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-11 -5 V
-12 -5 V
-10 -5 V
-11 -5 V
-9 -5 V
-10 -5 V
-9 -4 V
-9 -4 V
-8 -5 V
-8 -4 V
-8 -3 V
-8 -4 V
-7 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-5 -3 V
-5 -2 V
-5 -3 V
-5 -3 V
-4 -3 V
-5 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-3 -2 V
-4 -3 V
-3 -2 V
-4 -3 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -3 V
-3 -3 V
-3 -2 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -4 V
-3 -3 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-3 -5 V
-3 -5 V
-3 -166 V
-2 -157 V
-3 -147 V
-2 -139 V
-3 -129 V
-2 -122 V
-2 -115 V
-2 -107 V
-1 -100 V
-2 -94 V
-2 -87 V
2725 2529 L
-1 -77 V
-2 -71 V
-1 -67 V
-1 -62 V
-1 -58 V
-1 -54 V
-1 -50 V
-2 -46 V
-1 -44 V
-1 -40 V
-1 -38 V
-1 -34 V
-1 -33 V
-1 -30 V
-1 -28 V
-1 -27 V
-2 -24 V
-1 -23 V
-1 -22 V
-2 -20 V
-1 -19 V
-2 -18 V
-2 -17 V
-2 -16 V
-2 -16 V
-2 -15 V
-3 -14 V
-2 -14 V
-3 -13 V
-3 -13 V
-3 -13 V
-3 -13 V
-3 -12 V
-4 -13 V
-3 -13 V
-4 -12 V
-4 -13 V
-4 -12 V
-5 -13 V
-4 -13 V
-5 -13 V
-5 -14 V
-5 -13 V
-6 -14 V
-5 -14 V
-6 -14 V
-6 -15 V
-6 -14 V
-6 -15 V
-6 -15 V
-7 -16 V
-6 -15 V
-7 -16 V
-7 -16 V
-7 -16 V
-7 -16 V
-8 -17 V
-7 -16 V
-8 -17 V
-7 -16 V
-8 -17 V
-8 -17 V
-8 -17 V
-8 -17 V
-8 -17 V
-9 -16 V
-8 -17 V
-9 -17 V
-8 -17 V
-9 -17 V
-9 -17 V
-9 -17 V
-9 -17 V
-10 -17 V
-10 -17 V
-10 -18 V
-10 -17 V
-11 -18 V
-11 -18 V
-11 -19 V
-12 -19 V
-13 -20 V
-13 -21 V
-14 -22 V
-14 -22 V
-16 -24 V
-16 -25 V
2.000 UP
stroke
LT1
LTb
LT1
6973 5027 Pls
6973 5098 Pls
6973 5270 Pls
6973 5155 Pls
6973 5045 Pls
6973 4988 Pls
6973 5189 Pls
6973 4896 Pls
6973 5288 Pls
6973 5249 Pls
6973 5156 Pls
6973 4963 Pls
6973 4992 Pls
6973 4949 Pls
6973 5138 Pls
6973 5079 Pls
6973 4776 Pls
6973 4992 Pls
6973 5198 Pls
6973 5173 Pls
6973 5144 Pls
6973 5172 Pls
6973 5239 Pls
6973 5174 Pls
6973 5064 Pls
6973 5177 Pls
6973 5032 Pls
6973 5219 Pls
6973 5278 Pls
6973 5028 Pls
6973 5025 Pls
6973 5088 Pls
6973 5348 Pls
6973 5265 Pls
6973 4861 Pls
6973 5389 Pls
6973 5038 Pls
6973 5288 Pls
6973 5177 Pls
6973 5179 Pls
6973 5198 Pls
6973 5366 Pls
6973 4981 Pls
6973 5038 Pls
6973 4977 Pls
6973 5009 Pls
6973 5041 Pls
6973 4840 Pls
6973 5134 Pls
6973 5155 Pls
6973 5238 Pls
6973 5034 Pls
6973 5096 Pls
6973 5012 Pls
6973 5020 Pls
6973 4942 Pls
6973 4973 Pls
6973 5159 Pls
6973 4969 Pls
6973 5048 Pls
6973 5228 Pls
6973 5037 Pls
6973 5176 Pls
6973 5209 Pls
6973 4793 Pls
6973 5166 Pls
6973 5338 Pls
6973 5200 Pls
6973 5141 Pls
6973 5156 Pls
6973 5150 Pls
6973 5100 Pls
6973 4995 Pls
6973 5026 Pls
6973 4962 Pls
6973 5226 Pls
6973 4892 Pls
6973 4971 Pls
6973 5088 Pls
6973 4808 Pls
6973 5024 Pls
6973 5425 Pls
6973 5002 Pls
6973 4822 Pls
6973 4850 Pls
6973 4729 Pls
6973 5191 Pls
6973 5309 Pls
6973 5281 Pls
6973 5032 Pls
6973 4942 Pls
6973 5102 Pls
6973 4834 Pls
6973 4733 Pls
6973 5318 Pls
6973 4793 Pls
6973 5068 Pls
6973 5121 Pls
6798 1363 Pls
2.000 UP
1.000 UL
LT2
LTb
LT2
4386 4655 TriUF
4251 4623 TriUF
3892 4519 TriUF
3552 4429 TriUF
2968 4111 TriUF
2902 4134 TriUF
2836 4044 TriUF
2798 4062 TriUF
2750 3974 TriUF
6798 1163 TriUF
2.000 UP
1.000 UL
LT3
LTb
LT3
2708 1546 BoxF
6798 963 BoxF
2.000 UP
1.000 UL
LT4
LTb
LT4
2471 966 CircleF
6798 763 CircleF
0.500 UL
LTb
2234 5707 M
0 -5107 V
5107 0 V
0 5107 V
-5107 0 V
2.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6375,763){\makebox(0,0)[r]{\strut{}Dwarf Galaxies}}%
  \put(6375,963){\makebox(0,0)[r]{\strut{}Galaxies}}%
  \put(6375,1163){\makebox(0,0)[r]{\strut{}Dwarf Clusters}}%
  \put(6375,1363){\makebox(0,0)[r]{\strut{}Clusters of Galaxies}}%
  \put(4787,100){\makebox(0,0){\strut{}$r_{0}\ [\mbox{kpc}]$}}%
  \put(1054,3153){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$M_{0}\ [M_{\odot}]$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(7341,400){\makebox(0,0){\strut{} 150}}%
  \put(6490,400){\makebox(0,0){\strut{} 125}}%
  \put(5639,400){\makebox(0,0){\strut{} 100}}%
  \put(4788,400){\makebox(0,0){\strut{} 75}}%
  \put(3936,400){\makebox(0,0){\strut{} 50}}%
  \put(3085,400){\makebox(0,0){\strut{} 25}}%
  \put(2234,400){\makebox(0,0){\strut{} 0}}%
  \put(2114,5417){\makebox(0,0)[r]{\strut{}$10^{16}$}}%
  \put(2114,4454){\makebox(0,0)[r]{\strut{}$10^{15}$}}%
  \put(2114,3490){\makebox(0,0)[r]{\strut{}$10^{14}$}}%
  \put(2114,2527){\makebox(0,0)[r]{\strut{}$10^{13}$}}%
  \put(2114,1563){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
  \put(2114,600){\makebox(0,0)[r]{\strut{}$10^{11}$}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/MainXray.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4050,3780)(100,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: MainXray_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Feb  2 20:10:25 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 405 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { FL [] 1 0 0 DL } def
/LT1 { GL [2 dl 3 dl] 0 0 1 DL } def
/LT2 { GL [5 dl 2 dl 1 dl 2 dl] 0 0 0 DL } def
/LT3 { GL [4 dl 2 dl] 1 0 1 DL } def/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
600 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 3103 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 2525 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 1948 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 1371 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 793 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
600 300 M
0 31 V
0 3349 R
0 -31 V
2290 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
600 300 M
0 31 V
0 3349 R
0 -31 V
1109 300 M
0 31 V
0 3349 R
0 -31 V
1406 300 M
0 31 V
0 3349 R
0 -31 V
1617 300 M
0 31 V
0 3349 R
0 -31 V
1781 300 M
0 31 V
0 3349 R
0 -31 V
1915 300 M
0 31 V
0 3349 R
0 -31 V
2028 300 M
0 31 V
0 3349 R
0 -31 V
2126 300 M
0 31 V
0 3349 R
0 -31 V
2213 300 M
0 31 V
0 3349 R
0 -31 V
2290 300 M
0 31 V
0 3349 R
0 -31 V
3980 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2290 300 M
0 31 V
0 3349 R
0 -31 V
2799 300 M
0 31 V
0 3349 R
0 -31 V
3096 300 M
0 31 V
0 3349 R
0 -31 V
3307 300 M
0 31 V
0 3349 R
0 -31 V
3471 300 M
0 31 V
0 3349 R
0 -31 V
3605 300 M
0 31 V
0 3349 R
0 -31 V
3718 300 M
0 31 V
0 3349 R
0 -31 V
3816 300 M
0 31 V
0 3349 R
0 -31 V
3903 300 M
0 31 V
0 3349 R
0 -31 V
3980 300 M
0 31 V
0 3349 R
0 -31 V
0.500 UL
LTb
600 300 M
3380 0 V
0 3380 V
-3380 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
600 1327 M
70 0 V
64 0 V
59 148 V
54 0 V
51 0 V
47 0 V
44 0 V
42 92 V
40 0 V
38 120 V
36 0 V
34 0 V
32 0 V
32 0 V
30 43 V
28 37 V
28 61 V
27 0 V
25 0 V
25 0 V
24 49 V
24 0 V
22 0 V
22 0 V
21 21 V
21 38 V
20 16 V
20 0 V
19 31 V
18 0 V
19 0 V
17 0 V
18 40 V
16 23 V
17 0 V
16 22 V
16 0 V
15 0 V
15 10 V
15 18 V
15 0 V
14 26 V
14 0 V
14 16 V
13 15 V
13 0 V
13 0 V
13 14 V
13 0 V
12 7 V
12 19 V
12 12 V
12 11 V
11 0 V
12 11 V
11 0 V
11 10 V
11 0 V
11 25 V
10 0 V
11 9 V
10 0 V
10 13 V
10 8 V
10 0 V
10 0 V
9 12 V
10 7 V
9 15 V
9 0 V
9 13 V
9 0 V
9 0 V
9 7 V
9 3 V
8 16 V
9 6 V
8 5 V
8 0 V
9 6 V
8 5 V
8 6 V
8 5 V
8 3 V
7 5 V
8 10 V
8 2 V
7 9 V
8 0 V
7 9 V
7 0 V
8 0 V
7 11 V
7 8 V
7 4 V
7 4 V
7 4 V
6 4 V
7 2 V
7 4 V
7 5 V
6 7 V
7 4 V
6 3 V
stroke
2386 2496 M
7 7 V
6 6 V
6 0 V
6 0 V
7 7 V
6 4 V
6 5 V
6 3 V
6 9 V
6 0 V
6 3 V
6 2 V
5 6 V
6 4 V
6 3 V
6 5 V
5 5 V
6 0 V
5 4 V
6 4 V
5 5 V
6 0 V
5 4 V
5 7 V
6 4 V
5 2 V
5 3 V
5 4 V
6 2 V
5 0 V
5 4 V
5 8 V
5 2 V
5 2 V
5 4 V
5 2 V
4 2 V
5 4 V
5 2 V
5 6 V
5 2 V
4 2 V
5 4 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 6 V
4 1 V
5 5 V
4 3 V
4 0 V
5 3 V
4 2 V
4 3 V
5 4 V
4 3 V
4 4 V
5 1 V
4 2 V
4 5 V
4 0 V
4 2 V
4 1 V
4 6 V
4 3 V
5 2 V
4 2 V
4 3 V
4 2 V
3 0 V
4 1 V
4 7 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
3 1 V
4 4 V
4 0 V
4 5 V
3 1 V
4 3 V
4 4 V
3 1 V
4 1 V
4 3 V
3 1 V
4 1 V
3 4 V
4 4 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 0 V
3 6 V
4 1 V
3 3 V
4 0 V
3 4 V
stroke
2862 2798 M
3 1 V
4 1 V
3 1 V
3 4 V
4 2 V
3 3 V
3 1 V
3 3 V
4 1 V
3 2 V
3 0 V
3 4 V
4 3 V
3 2 V
3 2 V
3 0 V
3 2 V
3 3 V
3 1 V
3 2 V
3 2 V
4 1 V
3 3 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 4 V
3 2 V
3 2 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 3 V
3 2 V
3 1 V
2 1 V
3 3 V
3 1 V
3 2 V
3 1 V
3 1 V
2 3 V
3 2 V
3 1 V
3 3 V
2 0 V
3 2 V
3 0 V
2 3 V
3 1 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 0 V
3 3 V
3 1 V
2 3 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 2 V
2 2 V
3 0 V
3 2 V
2 2 V
2 1 V
3 1 V
2 2 V
3 2 V
2 1 V
3 1 V
2 2 V
3 2 V
2 1 V
2 0 V
3 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 0 V
2 2 V
3 1 V
2 1 V
2 2 V
3 2 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
stroke
3148 2968 M
3 1 V
2 1 V
2 2 V
2 2 V
3 2 V
2 0 V
2 1 V
2 2 V
3 0 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 3 V
2 0 V
2 2 V
2 0 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 2 V
2 0 V
2 1 V
2 2 V
2 0 V
2 2 V
2 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 0 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
1 2 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 2 V
2 1 V
2 0 V
stroke
3354 3082 M
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 2 V
1 0 V
2 1 V
2 1 V
1 0 V
2 2 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 2 V
2 1 V
1 0 V
2 0 V
2 1 V
1 1 V
2 1 V
1 2 V
2 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 0 V
1 2 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 0 V
2 2 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
stroke
3514 3160 M
1 1 V
2 1 V
1 0 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
stroke
3646 3216 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
3757 3258 M
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke
3859 3287 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke
3960 3300 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT1
600 1291 M
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
6 5 V
stroke
1304 1772 M
7 4 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
stroke
2009 2248 M
7 5 V
6 5 V
7 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
7 4 V
7 4 V
6 4 V
stroke
2713 2703 M
7 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
7 3 V
stroke
3418 3082 M
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
1.000 UL
LT2
600 1587 M
70 0 V
64 0 V
59 148 V
54 0 V
51 0 V
47 0 V
44 0 V
42 92 V
40 0 V
38 120 V
36 0 V
34 0 V
32 0 V
32 0 V
30 44 V
28 37 V
28 61 V
27 0 V
25 0 V
25 0 V
24 49 V
24 0 V
22 0 V
22 0 V
21 22 V
21 38 V
20 17 V
20 0 V
19 31 V
18 0 V
19 0 V
17 0 V
18 41 V
16 23 V
17 0 V
16 22 V
16 0 V
15 0 V
15 10 V
15 19 V
15 0 V
14 27 V
14 0 V
14 16 V
13 15 V
13 0 V
13 0 V
13 14 V
13 0 V
12 7 V
12 19 V
12 13 V
12 11 V
11 0 V
12 11 V
11 0 V
11 11 V
11 0 V
11 25 V
10 0 V
11 9 V
10 0 V
10 14 V
10 8 V
10 0 V
10 0 V
9 12 V
10 8 V
9 15 V
9 0 V
9 15 V
9 0 V
9 0 V
9 6 V
9 4 V
8 16 V
9 6 V
8 6 V
8 0 V
9 6 V
8 6 V
8 5 V
8 6 V
8 2 V
7 6 V
8 10 V
8 2 V
7 10 V
8 0 V
7 10 V
7 0 V
8 0 V
7 11 V
7 9 V
7 4 V
7 4 V
7 4 V
6 4 V
7 2 V
7 4 V
7 6 V
6 7 V
7 4 V
6 3 V
stroke
2386 2774 M
7 7 V
6 7 V
6 0 V
6 0 V
7 7 V
6 5 V
6 4 V
6 4 V
6 9 V
6 0 V
6 3 V
6 3 V
5 5 V
6 4 V
6 3 V
6 5 V
5 6 V
6 0 V
5 4 V
6 5 V
5 5 V
6 0 V
5 3 V
5 8 V
6 4 V
5 3 V
5 2 V
5 4 V
6 3 V
5 0 V
5 4 V
5 8 V
5 3 V
5 2 V
5 4 V
5 2 V
4 2 V
5 4 V
5 2 V
5 6 V
5 2 V
4 2 V
5 5 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 6 V
4 2 V
5 5 V
4 3 V
4 0 V
5 3 V
4 3 V
4 3 V
5 3 V
4 3 V
4 5 V
5 1 V
4 2 V
4 6 V
4 0 V
4 1 V
4 2 V
4 6 V
4 3 V
5 2 V
4 2 V
4 3 V
4 2 V
3 0 V
4 2 V
4 7 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
3 1 V
4 5 V
4 0 V
4 5 V
3 1 V
4 3 V
4 4 V
3 1 V
4 1 V
4 3 V
3 1 V
4 2 V
3 4 V
4 4 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 0 V
3 7 V
4 0 V
3 3 V
4 0 V
3 4 V
stroke
2862 3089 M
3 2 V
4 1 V
3 1 V
3 4 V
4 2 V
3 3 V
3 1 V
3 3 V
4 1 V
3 2 V
3 0 V
3 4 V
4 3 V
3 2 V
3 2 V
3 0 V
3 3 V
3 2 V
3 1 V
3 3 V
3 1 V
4 1 V
3 3 V
3 2 V
3 3 V
3 0 V
3 2 V
3 2 V
3 0 V
3 4 V
3 3 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 3 V
3 2 V
3 1 V
2 1 V
3 3 V
3 1 V
3 2 V
3 1 V
3 1 V
2 3 V
3 1 V
3 2 V
3 3 V
2 0 V
3 1 V
3 1 V
2 2 V
3 1 V
3 3 V
2 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 0 V
3 3 V
3 1 V
2 3 V
3 0 V
2 1 V
3 3 V
2 0 V
3 1 V
2 2 V
3 2 V
2 2 V
3 0 V
3 2 V
2 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 2 V
2 0 V
2 1 V
3 2 V
2 0 V
3 2 V
2 2 V
2 1 V
3 2 V
2 0 V
2 2 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
stroke
3148 3255 M
3 1 V
2 0 V
2 3 V
2 1 V
3 2 V
2 0 V
2 1 V
2 1 V
3 0 V
2 2 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 0 V
2 2 V
2 0 V
3 2 V
2 0 V
2 3 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 2 V
2 2 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 2 V
2 0 V
2 1 V
1 1 V
2 1 V
2 2 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 2 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
2 2 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
stroke
3354 3357 M
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 0 V
2 2 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 2 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 0 V
2 2 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 2 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
stroke
3514 3432 M
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
stroke
3646 3490 M
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
3757 3534 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke
3859 3565 M
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
3962 3577 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT3
1583 300 M
16 125 V
18 0 V
19 0 V
17 0 V
18 134 V
16 65 V
17 0 V
16 55 V
16 0 V
15 0 V
15 34 V
15 45 V
15 0 V
14 43 V
14 0 V
14 29 V
13 37 V
13 0 V
13 0 V
13 29 V
13 0 V
12 8 V
12 41 V
12 26 V
12 21 V
11 0 V
12 25 V
11 0 V
11 26 V
11 0 V
11 47 V
10 0 V
11 16 V
10 0 V
10 29 V
10 24 V
10 0 V
10 0 V
9 21 V
10 15 V
9 34 V
9 0 V
9 34 V
9 0 V
9 0 V
9 15 V
9 9 V
8 30 V
9 10 V
8 15 V
8 0 V
9 12 V
8 14 V
8 11 V
8 13 V
8 3 V
7 9 V
8 20 V
8 6 V
7 20 V
8 0 V
7 20 V
7 0 V
8 0 V
7 19 V
7 15 V
7 8 V
7 7 V
7 8 V
6 6 V
7 4 V
7 8 V
7 8 V
6 12 V
7 5 V
6 5 V
7 12 V
6 12 V
6 0 V
6 0 V
7 11 V
6 5 V
6 6 V
6 7 V
6 13 V
6 0 V
6 4 V
6 5 V
5 10 V
6 6 V
6 1 V
6 7 V
5 7 V
6 0 V
5 5 V
6 9 V
5 8 V
6 0 V
5 3 V
5 10 V
6 6 V
5 5 V
5 2 V
5 8 V
stroke
2547 1737 M
6 3 V
5 0 V
5 7 V
5 11 V
5 4 V
5 2 V
5 6 V
5 3 V
4 4 V
5 7 V
5 4 V
5 10 V
5 2 V
4 2 V
5 9 V
5 6 V
4 3 V
5 3 V
5 6 V
4 3 V
5 9 V
4 2 V
5 9 V
4 6 V
4 0 V
5 5 V
4 5 V
4 5 V
5 5 V
4 6 V
4 7 V
5 3 V
4 2 V
4 10 V
4 0 V
4 2 V
4 3 V
4 10 V
4 6 V
5 2 V
4 4 V
4 5 V
4 4 V
3 0 V
4 2 V
4 12 V
4 4 V
4 4 V
4 5 V
4 3 V
4 3 V
3 2 V
4 8 V
4 0 V
4 9 V
3 1 V
4 4 V
4 7 V
3 2 V
4 2 V
4 5 V
3 2 V
4 2 V
3 6 V
4 6 V
4 3 V
3 2 V
4 3 V
3 5 V
4 3 V
3 0 V
3 9 V
4 2 V
3 4 V
4 0 V
3 7 V
3 3 V
4 1 V
3 1 V
3 6 V
4 3 V
3 5 V
3 2 V
3 4 V
4 2 V
3 2 V
3 1 V
3 6 V
4 4 V
3 3 V
3 4 V
3 0 V
3 3 V
3 3 V
3 2 V
3 4 V
3 3 V
4 1 V
3 4 V
3 3 V
3 3 V
3 1 V
3 3 V
3 2 V
stroke
2951 2148 M
3 1 V
3 5 V
3 4 V
3 2 V
2 2 V
3 2 V
3 1 V
3 3 V
3 2 V
3 4 V
3 2 V
3 2 V
2 1 V
3 4 V
3 2 V
3 2 V
3 1 V
3 1 V
2 5 V
3 2 V
3 2 V
3 4 V
2 0 V
3 2 V
3 1 V
2 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 1 V
2 2 V
3 2 V
3 2 V
2 1 V
3 3 V
3 2 V
2 4 V
3 0 V
2 2 V
3 3 V
2 0 V
3 1 V
2 3 V
3 2 V
2 3 V
3 0 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 3 V
2 0 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
2 2 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 0 V
2 1 V
2 3 V
2 1 V
3 2 V
2 0 V
2 1 V
2 2 V
3 0 V
2 2 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 0 V
3 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke
3209 2329 M
3 2 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 2 V
2 0 V
2 1 V
2 2 V
2 1 V
2 1 V
2 0 V
2 2 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
1 2 V
2 1 V
2 2 V
2 0 V
2 2 V
2 1 V
2 0 V
2 1 V
2 2 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
2 0 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
2 0 V
1 1 V
2 2 V
2 0 V
2 2 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 2 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 2 V
2 2 V
1 1 V
2 1 V
2 0 V
1 1 V
2 2 V
2 0 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 2 V
1 1 V
2 1 V
1 2 V
stroke
3400 2451 M
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 2 V
1 2 V
2 0 V
2 1 V
1 2 V
2 0 V
1 1 V
2 1 V
1 1 V
2 2 V
1 0 V
2 2 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 0 V
2 1 V
1 1 V
2 2 V
1 0 V
2 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 2 V
1 1 V
2 1 V
1 0 V
1 2 V
2 1 V
1 0 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
stroke
3552 2553 M
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 2 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 0 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
3677 2629 M
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 2 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
3785 2688 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
stroke
3881 2734 M
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0.500 UL
LTb
600 300 M
3380 0 V
0 3380 V
-3380 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2290,50){\makebox(0,0){$R\ [\mbox{kpc}]$}}%
\put(200,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M(R)\ [M_{\odot}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3980,200){\makebox(0,0){ 1000}}%
\put(2290,200){\makebox(0,0){ 100}}%
\put(600,200){\makebox(0,0){ 10}}%
\put(550,793){\makebox(0,0)[r]{$10^{10}$}}%
\put(550,1371){\makebox(0,0)[r]{$10^{11}$}}%
\put(550,1948){\makebox(0,0)[r]{$10^{12}$}}%
\put(550,2525){\makebox(0,0)[r]{$10^{13}$}}%
\put(550,3103){\makebox(0,0)[r]{$10^{14}$}}%
\put(550,3680){\makebox(0,0)[r]{$10^{15}$}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/MassProfile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4050,3780)(100,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: MassProfile_MainXray_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Feb  2 20:07:55 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 405 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { FL [] 0 0 0 DL } def
/LT1 { GL [4 dl 2 dl] 1 0 0 DL } def
/LT2 { GL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { AL [1 udl mul 2 udl mul] 0 setdash 0 0 1 setrgbcolor } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
600 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 3103 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 2525 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 1948 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 1371 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 793 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
600 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
600 300 M
0 31 V
0 3349 R
0 -31 V
2290 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
600 300 M
0 31 V
0 3349 R
0 -31 V
1109 300 M
0 31 V
0 3349 R
0 -31 V
1406 300 M
0 31 V
0 3349 R
0 -31 V
1617 300 M
0 31 V
0 3349 R
0 -31 V
1781 300 M
0 31 V
0 3349 R
0 -31 V
1915 300 M
0 31 V
0 3349 R
0 -31 V
2028 300 M
0 31 V
0 3349 R
0 -31 V
2126 300 M
0 31 V
0 3349 R
0 -31 V
2213 300 M
0 31 V
0 3349 R
0 -31 V
2290 300 M
0 31 V
0 3349 R
0 -31 V
3980 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2290 300 M
0 31 V
0 3349 R
0 -31 V
2799 300 M
0 31 V
0 3349 R
0 -31 V
3096 300 M
0 31 V
0 3349 R
0 -31 V
3307 300 M
0 31 V
0 3349 R
0 -31 V
3471 300 M
0 31 V
0 3349 R
0 -31 V
3605 300 M
0 31 V
0 3349 R
0 -31 V
3718 300 M
0 31 V
0 3349 R
0 -31 V
3816 300 M
0 31 V
0 3349 R
0 -31 V
3903 300 M
0 31 V
0 3349 R
0 -31 V
3980 300 M
0 31 V
0 3349 R
0 -31 V
0.500 UL
LTb
600 300 M
3380 0 V
0 3380 V
-3380 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT1
600 300 M
70 72 V
64 65 V
59 60 V
54 56 V
51 52 V
47 48 V
44 46 V
42 43 V
40 40 V
38 39 V
36 36 V
34 35 V
32 34 V
32 31 V
30 31 V
28 29 V
28 29 V
27 27 V
25 26 V
25 26 V
24 24 V
24 24 V
22 23 V
22 22 V
21 22 V
21 21 V
20 20 V
20 20 V
19 19 V
18 19 V
19 19 V
17 18 V
18 17 V
16 17 V
17 17 V
16 16 V
16 16 V
15 16 V
15 15 V
15 15 V
15 15 V
14 14 V
14 14 V
14 14 V
13 14 V
13 13 V
13 13 V
13 13 V
13 12 V
12 13 V
12 12 V
12 12 V
12 12 V
11 11 V
12 12 V
11 11 V
11 11 V
11 11 V
11 10 V
10 11 V
11 10 V
10 10 V
10 10 V
10 10 V
10 10 V
10 10 V
9 9 V
10 10 V
9 9 V
9 9 V
9 9 V
9 9 V
9 9 V
9 8 V
9 9 V
8 8 V
9 9 V
8 8 V
8 8 V
9 8 V
8 8 V
8 8 V
8 7 V
8 8 V
7 8 V
8 7 V
8 7 V
7 8 V
8 7 V
7 7 V
7 7 V
8 7 V
7 7 V
7 7 V
7 7 V
7 6 V
7 7 V
6 7 V
7 6 V
7 6 V
7 7 V
6 6 V
7 6 V
6 6 V
stroke
2386 2102 M
7 7 V
6 6 V
6 6 V
6 5 V
7 6 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
5 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 4 V
4 5 V
5 4 V
5 4 V
5 5 V
5 4 V
4 4 V
5 4 V
5 5 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
4 4 V
5 4 V
4 4 V
4 4 V
5 3 V
4 4 V
4 4 V
5 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 3 V
4 4 V
3 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
3 3 V
4 3 V
4 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
stroke
2862 2529 M
3 2 V
4 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
stroke
3148 2748 M
3 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
stroke
3354 2884 M
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
stroke
3514 2978 M
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
stroke
3646 3048 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
3757 3102 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
3856 3147 M
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke
3951 3187 M
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1.000 UL
LT0
600 425 M
70 62 V
64 57 V
59 52 V
54 48 V
51 46 V
47 42 V
44 40 V
42 37 V
40 36 V
38 33 V
36 32 V
34 31 V
32 29 V
32 28 V
30 27 V
28 26 V
28 25 V
27 24 V
25 23 V
25 23 V
24 22 V
24 21 V
22 20 V
22 20 V
21 19 V
21 19 V
20 18 V
20 18 V
19 17 V
18 17 V
19 16 V
17 16 V
18 16 V
16 15 V
17 16 V
16 14 V
16 15 V
15 14 V
15 13 V
15 14 V
15 13 V
14 13 V
14 13 V
14 12 V
13 13 V
13 12 V
13 12 V
13 11 V
13 12 V
12 11 V
12 11 V
12 11 V
12 11 V
11 10 V
12 11 V
11 10 V
11 10 V
11 10 V
11 10 V
10 9 V
11 10 V
10 9 V
10 10 V
10 9 V
10 9 V
10 9 V
9 8 V
10 9 V
9 8 V
9 9 V
9 8 V
9 8 V
9 8 V
9 8 V
9 8 V
8 8 V
9 8 V
8 8 V
8 7 V
9 8 V
8 7 V
8 7 V
8 7 V
8 7 V
7 8 V
8 6 V
8 7 V
7 7 V
8 7 V
7 7 V
7 6 V
8 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 6 V
6 6 V
7 7 V
7 6 V
7 6 V
6 5 V
7 6 V
6 6 V
stroke
2386 2036 M
7 6 V
6 5 V
6 6 V
6 6 V
7 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
5 4 V
6 5 V
5 5 V
6 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
4 4 V
5 4 V
5 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 4 V
5 3 V
4 3 V
4 4 V
4 3 V
3 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
stroke
2862 2442 M
3 3 V
4 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
stroke
3148 2658 M
3 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
stroke
3354 2799 M
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
stroke
3514 2902 M
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
stroke
3646 2984 M
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
3757 3051 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
3857 3110 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke
3951 3163 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1.000 UL
LTa
600 481 M
70 62 V
64 57 V
59 52 V
54 48 V
51 46 V
47 42 V
44 40 V
42 37 V
40 36 V
38 33 V
36 32 V
34 31 V
32 29 V
32 28 V
30 27 V
28 26 V
28 25 V
27 24 V
25 23 V
25 23 V
24 21 V
24 22 V
22 20 V
22 20 V
21 19 V
21 19 V
20 18 V
20 18 V
19 17 V
18 17 V
19 16 V
17 16 V
18 16 V
16 15 V
17 15 V
16 15 V
16 15 V
15 14 V
15 13 V
15 14 V
15 13 V
14 13 V
14 13 V
14 12 V
13 13 V
13 12 V
13 12 V
13 11 V
13 12 V
12 11 V
12 11 V
12 11 V
12 11 V
11 10 V
12 11 V
11 10 V
11 10 V
11 10 V
11 10 V
10 9 V
11 10 V
10 9 V
10 10 V
10 9 V
10 9 V
10 8 V
9 9 V
10 9 V
9 8 V
9 9 V
9 8 V
9 8 V
9 8 V
9 8 V
9 8 V
8 8 V
9 8 V
8 8 V
8 7 V
9 7 V
8 8 V
8 7 V
8 7 V
8 7 V
7 7 V
8 7 V
8 7 V
7 7 V
8 7 V
7 7 V
7 6 V
8 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 6 V
6 6 V
7 7 V
7 6 V
7 6 V
6 5 V
7 6 V
6 6 V
stroke
2386 2092 M
7 6 V
6 5 V
6 6 V
6 6 V
7 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
5 4 V
6 5 V
5 5 V
6 5 V
5 5 V
5 4 V
6 5 V
5 4 V
5 5 V
5 5 V
6 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
4 4 V
5 4 V
5 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 4 V
5 3 V
4 3 V
4 4 V
4 3 V
3 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
stroke
2862 2498 M
3 3 V
4 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
stroke
3148 2714 M
3 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
stroke
3354 2855 M
1 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
stroke
3514 2958 M
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
stroke
3646 3040 M
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
3757 3107 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
3857 3166 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke
3951 3219 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1.000 UL
LTa
600 352 M
70 63 V
64 56 V
59 53 V
54 48 V
51 45 V
47 43 V
44 39 V
42 38 V
40 35 V
38 34 V
36 32 V
34 31 V
32 29 V
32 28 V
30 27 V
28 26 V
28 25 V
27 24 V
25 23 V
25 23 V
24 21 V
24 21 V
22 21 V
22 20 V
21 19 V
21 19 V
20 18 V
20 18 V
19 17 V
18 17 V
19 16 V
17 16 V
18 16 V
16 15 V
17 15 V
16 15 V
16 14 V
15 14 V
15 14 V
15 14 V
15 13 V
14 13 V
14 13 V
14 12 V
13 13 V
13 12 V
13 12 V
13 11 V
13 12 V
12 11 V
12 11 V
12 11 V
12 11 V
11 10 V
12 11 V
11 10 V
11 10 V
11 10 V
11 10 V
10 9 V
11 10 V
10 9 V
10 9 V
10 9 V
10 9 V
10 9 V
9 9 V
10 9 V
9 8 V
9 9 V
9 8 V
9 8 V
9 8 V
9 8 V
9 8 V
8 8 V
9 8 V
8 7 V
8 8 V
9 7 V
8 8 V
8 7 V
8 7 V
8 7 V
7 7 V
8 7 V
8 7 V
7 7 V
8 7 V
7 6 V
7 7 V
8 7 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
6 6 V
7 6 V
6 6 V
stroke
2386 1964 M
7 6 V
6 5 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
5 5 V
6 6 V
6 5 V
6 5 V
5 5 V
6 4 V
5 5 V
6 5 V
5 5 V
6 5 V
5 4 V
5 5 V
6 5 V
5 4 V
5 5 V
5 4 V
6 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
4 5 V
5 4 V
5 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 3 V
4 4 V
4 4 V
5 4 V
4 3 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
5 3 V
4 3 V
4 4 V
4 3 V
3 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
3 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 2 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 3 V
4 2 V
3 3 V
stroke
2862 2370 M
3 3 V
4 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
stroke
3148 2586 M
3 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
stroke
3354 2727 M
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
stroke
3514 2830 M
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
stroke
3646 2912 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke
3757 2979 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke
3858 3038 M
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
stroke
3955 3093 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1.000 UL
LT2
600 935 M
70 72 V
64 65 V
59 60 V
54 56 V
51 52 V
47 48 V
44 45 V
42 43 V
40 41 V
38 38 V
36 37 V
34 35 V
32 33 V
32 32 V
30 30 V
28 30 V
28 28 V
27 27 V
25 26 V
25 26 V
24 24 V
24 24 V
22 23 V
22 22 V
21 22 V
21 21 V
20 20 V
20 20 V
19 19 V
18 19 V
19 18 V
17 18 V
18 18 V
16 17 V
17 16 V
16 16 V
16 16 V
15 16 V
15 15 V
15 15 V
15 15 V
14 14 V
14 14 V
14 14 V
13 13 V
13 13 V
13 13 V
13 13 V
13 12 V
12 13 V
12 12 V
12 12 V
12 11 V
11 12 V
12 11 V
11 11 V
11 11 V
11 11 V
11 10 V
10 11 V
11 10 V
10 10 V
10 10 V
10 10 V
10 9 V
10 10 V
9 9 V
10 9 V
9 10 V
9 9 V
9 8 V
9 9 V
9 9 V
9 8 V
9 9 V
8 8 V
9 8 V
8 8 V
8 8 V
9 8 V
8 8 V
8 8 V
8 7 V
8 8 V
7 7 V
8 7 V
8 8 V
7 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 6 V
7 7 V
7 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
6 6 V
stroke
2386 2727 M
7 6 V
6 6 V
6 6 V
6 5 V
7 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 4 V
5 5 V
6 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
4 5 V
5 4 V
5 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 3 V
4 4 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 4 V
5 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
5 3 V
4 4 V
4 3 V
4 3 V
3 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 2 V
stroke
2862 3133 M
3 3 V
4 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
stroke
3148 3334 M
3 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
stroke
3354 3455 M
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
stroke
3514 3537 M
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
stroke
3646 3599 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
3757 3648 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1.000 UL
LT3
600 991 M
70 72 V
64 65 V
59 60 V
54 56 V
51 51 V
47 49 V
44 45 V
42 43 V
40 41 V
38 38 V
36 37 V
34 35 V
32 33 V
32 32 V
30 30 V
28 30 V
28 28 V
27 27 V
25 26 V
25 26 V
24 24 V
24 24 V
22 23 V
22 22 V
21 22 V
21 21 V
20 20 V
20 20 V
19 19 V
18 19 V
19 18 V
17 18 V
18 18 V
16 17 V
17 16 V
16 16 V
16 16 V
15 16 V
15 15 V
15 15 V
15 15 V
14 14 V
14 14 V
14 14 V
13 13 V
13 13 V
13 13 V
13 13 V
13 12 V
12 13 V
12 12 V
12 12 V
12 11 V
11 12 V
12 11 V
11 11 V
11 11 V
11 11 V
11 10 V
10 11 V
11 10 V
10 10 V
10 10 V
10 10 V
10 9 V
10 10 V
9 9 V
10 9 V
9 10 V
9 9 V
9 8 V
9 9 V
9 9 V
9 8 V
9 9 V
8 8 V
9 8 V
8 8 V
8 8 V
9 8 V
8 8 V
8 8 V
8 7 V
8 8 V
7 7 V
8 7 V
8 8 V
7 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 6 V
7 7 V
7 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
6 6 V
stroke
2386 2783 M
7 6 V
6 6 V
6 6 V
6 5 V
7 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 4 V
5 5 V
6 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
4 5 V
5 4 V
5 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 3 V
4 4 V
4 4 V
5 4 V
4 3 V
4 4 V
5 3 V
4 4 V
4 4 V
5 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
5 3 V
4 4 V
4 3 V
4 3 V
3 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 2 V
stroke
2862 3189 M
3 3 V
4 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
stroke
3148 3390 M
3 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
stroke
3354 3511 M
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
stroke
3514 3593 M
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
stroke
3646 3655 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1.000 UL
LT3
600 863 M
70 71 V
64 66 V
59 60 V
54 56 V
51 51 V
47 49 V
44 45 V
42 43 V
40 41 V
38 38 V
36 37 V
34 35 V
32 33 V
32 32 V
30 30 V
28 30 V
28 28 V
27 27 V
25 26 V
25 26 V
24 24 V
24 24 V
22 23 V
22 22 V
21 22 V
21 20 V
20 21 V
20 20 V
19 19 V
18 19 V
19 18 V
17 18 V
18 17 V
16 17 V
17 17 V
16 16 V
16 16 V
15 16 V
15 15 V
15 15 V
15 14 V
14 15 V
14 14 V
14 13 V
13 14 V
13 13 V
13 13 V
13 13 V
13 12 V
12 12 V
12 13 V
12 11 V
12 12 V
11 12 V
12 11 V
11 11 V
11 11 V
11 10 V
11 11 V
10 10 V
11 11 V
10 10 V
10 10 V
10 10 V
10 9 V
10 10 V
9 9 V
10 9 V
9 9 V
9 9 V
9 9 V
9 9 V
9 9 V
9 8 V
9 9 V
8 8 V
9 8 V
8 8 V
8 8 V
9 8 V
8 8 V
8 7 V
8 8 V
8 7 V
7 8 V
8 7 V
8 7 V
7 8 V
8 7 V
7 7 V
7 7 V
8 6 V
7 7 V
7 7 V
7 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
7 7 V
6 6 V
7 6 V
6 6 V
stroke
2386 2655 M
7 6 V
6 6 V
6 5 V
6 6 V
7 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 5 V
5 5 V
6 6 V
6 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 4 V
5 5 V
6 5 V
5 5 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
4 4 V
5 5 V
5 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 3 V
5 4 V
4 4 V
4 4 V
5 3 V
4 4 V
4 4 V
5 3 V
4 4 V
4 3 V
5 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
5 3 V
4 4 V
4 3 V
4 3 V
3 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 2 V
3 3 V
4 2 V
3 3 V
4 3 V
3 2 V
stroke
2862 3061 M
3 3 V
4 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
stroke
3148 3262 M
3 1 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
stroke
3354 3382 M
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
stroke
3514 3465 M
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
stroke
3646 3527 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke
3757 3576 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke
3860 3619 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke
3955 3657 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
0.500 UL
LTb
600 300 M
3380 0 V
0 3380 V
-3380 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2290,50){\makebox(0,0){$r\ [\mbox{kpc}]$}}%
\put(200,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M(r)\ [M_{\odot}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3980,200){\makebox(0,0){ 1000}}%
\put(2290,200){\makebox(0,0){ 100}}%
\put(600,200){\makebox(0,0){ 10}}%
\put(550,793){\makebox(0,0)[r]{$10^{10}$}}%
\put(550,1371){\makebox(0,0)[r]{$10^{11}$}}%
\put(550,1948){\makebox(0,0)[r]{$10^{12}$}}%
\put(550,2525){\makebox(0,0)[r]{$10^{13}$}}%
\put(550,3103){\makebox(0,0)[r]{$10^{14}$}}%
\put(550,3680){\makebox(0,0)[r]{$10^{15}$}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/SigmaDM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3780,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SigmaDM_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Jan 28 16:33:31 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 378 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/gatlinewidth 10.000 def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { GL [2 dl 3 dl] 0 0.5 0 DL } def
/LT1 { GL [5 dl 2 dl 1 dl 2 dl] 0 0 0 DL } def/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 469 M
31 0 V
3349 0 R
-31 0 V
450 638 M
31 0 V
3349 0 R
-31 0 V
450 807 M
31 0 V
3349 0 R
-31 0 V
450 976 M
31 0 V
3349 0 R
-31 0 V
450 1145 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 1314 M
31 0 V
3349 0 R
-31 0 V
450 1483 M
31 0 V
3349 0 R
-31 0 V
450 1652 M
31 0 V
3349 0 R
-31 0 V
450 1821 M
31 0 V
3349 0 R
-31 0 V
450 1990 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 2159 M
31 0 V
3349 0 R
-31 0 V
450 2328 M
31 0 V
3349 0 R
-31 0 V
450 2497 M
31 0 V
3349 0 R
-31 0 V
450 2666 M
31 0 V
3349 0 R
-31 0 V
450 2835 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 3004 M
31 0 V
3349 0 R
-31 0 V
450 3173 M
31 0 V
3349 0 R
-31 0 V
450 3342 M
31 0 V
3349 0 R
-31 0 V
450 3511 M
31 0 V
3349 0 R
-31 0 V
450 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
450 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
619 300 M
0 31 V
0 3349 R
0 -31 V
788 300 M
0 31 V
0 3349 R
0 -31 V
957 300 M
0 31 V
0 3349 R
0 -31 V
1126 300 M
0 31 V
0 3349 R
0 -31 V
1295 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1464 300 M
0 31 V
0 3349 R
0 -31 V
1633 300 M
0 31 V
0 3349 R
0 -31 V
1802 300 M
0 31 V
0 3349 R
0 -31 V
1971 300 M
0 31 V
0 3349 R
0 -31 V
2140 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2309 300 M
0 31 V
0 3349 R
0 -31 V
2478 300 M
0 31 V
0 3349 R
0 -31 V
2647 300 M
0 31 V
0 3349 R
0 -31 V
2816 300 M
0 31 V
0 3349 R
0 -31 V
2985 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3154 300 M
0 31 V
0 3349 R
0 -31 V
3323 300 M
0 31 V
0 3349 R
0 -31 V
3492 300 M
0 31 V
0 3349 R
0 -31 V
3661 300 M
0 31 V
0 3349 R
0 -31 V
3830 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
450 300 M
3380 0 V
0 3380 V
-3380 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
868 428 M
14 2 V
14 3 V
15 3 V
14 3 V
15 3 V
14 3 V
15 3 V
15 3 V
14 3 V
15 3 V
14 4 V
14 3 V
15 3 V
14 4 V
14 3 V
15 4 V
14 4 V
14 3 V
15 4 V
15 4 V
15 4 V
14 4 V
14 4 V
15 4 V
14 5 V
15 4 V
14 5 V
14 4 V
15 5 V
14 4 V
14 5 V
16 5 V
14 5 V
15 5 V
14 6 V
14 5 V
15 6 V
14 5 V
14 6 V
15 6 V
14 6 V
15 6 V
14 6 V
14 6 V
16 7 V
14 6 V
15 7 V
14 7 V
14 7 V
15 7 V
14 7 V
14 7 V
15 8 V
14 7 V
14 7 V
15 8 V
15 7 V
15 8 V
14 8 V
14 8 V
15 8 V
14 8 V
15 8 V
14 8 V
14 8 V
15 8 V
14 8 V
14 8 V
15 8 V
15 7 V
15 8 V
14 7 V
14 8 V
15 8 V
14 8 V
14 7 V
15 8 V
14 8 V
14 7 V
15 8 V
14 7 V
16 7 V
14 7 V
14 6 V
15 7 V
14 7 V
15 4 V
14 1 V
14 -1 V
15 -1 V
14 -3 V
15 -3 V
14 -4 V
14 -4 V
16 -5 V
14 -6 V
15 -5 V
14 -7 V
14 -7 V
15 -7 V
14 -7 V
14 -8 V
15 -9 V
14 -6 V
stroke
2371 849 M
14 -6 V
15 -8 V
15 -3 V
15 -6 V
14 -4 V
14 -7 V
15 -5 V
14 1 V
14 0 V
15 3 V
14 3 V
15 4 V
14 4 V
14 4 V
15 7 V
15 9 V
15 7 V
14 7 V
14 3 V
15 -1 V
14 5 V
14 9 V
15 9 V
14 2 V
14 -6 V
15 -21 V
14 -12 V
16 10 V
14 -42 V
14 -88 V
15 -9 V
14 -9 V
15 -9 V
14 -9 V
14 -9 V
15 -9 V
14 -9 V
14 -9 V
15 -9 V
14 -9 V
16 -7 V
14 -9 V
14 -9 V
15 -9 V
14 -10 V
14 -9 V
15 -11 V
14 -10 V
15 -9 V
14 -10 V
14 -12 V
15 -13 V
15 -9 V
15 -16 V
14 -24 V
14 -2 V
15 -2 V
14 -2 V
14 -1 V
15 -2 V
14 -2 V
14 -1 V
15 -2 V
14 -1 V
15 -2 V
15 -2 V
14 -1 V
15 -2 V
14 -1 V
15 -2 V
14 -1 V
14 -1 V
15 -2 V
14 -1 V
14 -1 V
15 -2 V
14 -1 V
16 -1 V
14 -2 V
14 -1 V
1.000 UL
LT1
868 353 M
14 -32 V
14 -3 V
15 65 V
14 -3 V
15 35 V
14 -50 V
15 -3 V
8 -62 V
84 0 R
9 61 V
14 2 V
15 -4 V
14 141 V
14 -4 V
15 164 V
15 -90 V
15 210 V
14 -4 V
14 179 V
15 62 V
14 -5 V
15 -21 V
14 -5 V
14 12 V
15 -5 V
14 25 V
14 -5 V
16 50 V
14 93 V
15 -5 V
14 132 V
14 -6 V
15 48 V
14 -5 V
14 69 V
15 -6 V
14 102 V
15 130 V
14 -6 V
14 130 V
16 -44 V
14 113 V
15 -7 V
14 112 V
14 -7 V
15 162 V
14 157 V
14 -8 V
15 187 V
14 -8 V
14 202 V
15 -8 V
15 176 V
15 -8 V
14 128 V
14 -8 V
15 116 V
14 76 V
15 -8 V
14 8 V
14 -8 V
15 -26 V
14 -8 V
14 -15 V
15 -7 V
15 30 V
15 -35 V
14 -7 V
14 -62 V
15 -8 V
14 -93 V
14 -7 V
15 -115 V
14 -8 V
14 -94 V
15 -106 V
14 -6 V
16 -88 V
14 -6 V
14 -124 V
15 -7 V
14 -105 V
15 -5 V
14 -82 V
14 -122 V
15 1 V
14 -106 V
15 3 V
14 -98 V
14 4 V
16 -42 V
14 5 V
15 -58 V
14 -67 V
14 7 V
15 -119 V
14 7 V
14 -103 V
15 10 V
14 -44 V
14 6 V
15 -10 V
15 31 V
15 7 V
stroke
2430 1390 M
14 52 V
14 7 V
15 -22 V
14 -2 V
14 -78 V
15 -2 V
14 -13 V
15 55 V
14 -3 V
14 70 V
15 -7 V
15 -65 V
15 -7 V
14 4 V
14 -2 V
15 -37 V
14 -3 V
14 -9 V
15 26 V
14 -2 V
14 85 V
15 21 V
14 77 V
16 -10 V
14 93 V
14 175 V
15 9 V
14 45 V
15 9 V
14 24 V
14 10 V
15 65 V
14 9 V
14 111 V
15 102 V
14 9 V
16 224 V
14 9 V
14 61 V
15 9 V
14 10 V
14 9 V
15 47 V
14 10 V
15 29 V
14 -103 V
14 13 V
15 -120 V
15 9 V
15 -61 V
14 24 V
14 -126 V
15 2 V
14 -213 V
14 -204 V
15 1 V
14 -226 V
14 2 V
15 -213 V
14 1 V
15 -256 V
15 65 V
14 -337 V
15 -124 V
14 2 V
15 -81 V
14 1 V
14 -128 V
15 1 V
14 -118 V
14 1 V
15 -68 V
7 -38 V
0.500 UL
LTb
450 300 M
3380 0 V
0 3380 V
-3380 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2140,50){\makebox(0,0){$R\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\Sigma(R)}/{\Sigma_{c}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3830,200){\makebox(0,0){ 1000}}%
\put(2985,200){\makebox(0,0){ 500}}%
\put(2140,200){\makebox(0,0){ 0}}%
\put(1295,200){\makebox(0,0){-500}}%
\put(450,200){\makebox(0,0){-1000}}%
\put(400,3680){\makebox(0,0)[r]{ 0.4}}%
\put(400,2835){\makebox(0,0)[r]{ 0.3}}%
\put(400,1990){\makebox(0,0)[r]{ 0.2}}%
\put(400,1145){\makebox(0,0)[r]{ 0.1}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/SigmaFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4050,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Sigma_MainXray_MainCD_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb  1 14:53:27 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 405 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { FL [] 1 0 0 DL } def
/LT1 { GL [2 dl 3 dl] 0 0 1 DL } def/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 469 M
31 0 V
3349 0 R
-31 0 V
500 638 M
31 0 V
3349 0 R
-31 0 V
500 807 M
31 0 V
3349 0 R
-31 0 V
500 976 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 1145 M
31 0 V
3349 0 R
-31 0 V
500 1314 M
31 0 V
3349 0 R
-31 0 V
500 1483 M
31 0 V
3349 0 R
-31 0 V
500 1652 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 1821 M
31 0 V
3349 0 R
-31 0 V
500 1990 M
31 0 V
3349 0 R
-31 0 V
500 2159 M
31 0 V
3349 0 R
-31 0 V
500 2328 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 2497 M
31 0 V
3349 0 R
-31 0 V
500 2666 M
31 0 V
3349 0 R
-31 0 V
500 2835 M
31 0 V
3349 0 R
-31 0 V
500 3004 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 3173 M
31 0 V
3349 0 R
-31 0 V
500 3342 M
31 0 V
3349 0 R
-31 0 V
500 3511 M
31 0 V
3349 0 R
-31 0 V
500 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
669 300 M
0 31 V
0 3349 R
0 -31 V
838 300 M
0 31 V
0 3349 R
0 -31 V
1007 300 M
0 31 V
0 3349 R
0 -31 V
1176 300 M
0 31 V
0 3349 R
0 -31 V
1345 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1514 300 M
0 31 V
0 3349 R
0 -31 V
1683 300 M
0 31 V
0 3349 R
0 -31 V
1852 300 M
0 31 V
0 3349 R
0 -31 V
2021 300 M
0 31 V
0 3349 R
0 -31 V
2190 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2359 300 M
0 31 V
0 3349 R
0 -31 V
2528 300 M
0 31 V
0 3349 R
0 -31 V
2697 300 M
0 31 V
0 3349 R
0 -31 V
2866 300 M
0 31 V
0 3349 R
0 -31 V
3035 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3204 300 M
0 31 V
0 3349 R
0 -31 V
3373 300 M
0 31 V
0 3349 R
0 -31 V
3542 300 M
0 31 V
0 3349 R
0 -31 V
3711 300 M
0 31 V
0 3349 R
0 -31 V
3880 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
500 300 M
3380 0 V
0 3380 V
-3380 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
918 811 M
14 10 V
14 11 V
15 12 V
14 11 V
15 12 V
14 12 V
15 12 V
15 12 V
14 13 V
15 13 V
14 13 V
14 14 V
15 13 V
14 14 V
14 14 V
15 15 V
14 14 V
14 15 V
15 16 V
15 16 V
15 15 V
14 17 V
14 16 V
15 17 V
14 17 V
15 17 V
14 18 V
14 18 V
15 19 V
14 18 V
14 20 V
16 20 V
14 20 V
15 21 V
14 21 V
14 21 V
15 23 V
14 22 V
14 23 V
15 24 V
14 24 V
15 23 V
14 25 V
14 26 V
16 25 V
14 27 V
15 27 V
14 27 V
14 28 V
15 28 V
14 28 V
14 29 V
15 29 V
14 30 V
14 30 V
15 30 V
15 30 V
15 31 V
14 30 V
14 32 V
15 31 V
14 33 V
15 32 V
14 32 V
14 32 V
15 33 V
14 32 V
14 32 V
15 31 V
15 29 V
15 32 V
14 29 V
14 32 V
15 30 V
14 32 V
14 30 V
15 31 V
14 33 V
14 29 V
15 32 V
14 25 V
16 30 V
14 27 V
14 24 V
15 28 V
14 27 V
15 18 V
14 3 V
14 -2 V
15 -7 V
14 -11 V
15 -13 V
14 -14 V
14 -18 V
16 -21 V
14 -20 V
15 -24 V
14 -26 V
14 -27 V
15 -28 V
14 -27 V
14 -33 V
15 -38 V
14 -25 V
stroke
2421 2494 M
14 -24 V
15 -30 V
15 -11 V
15 -27 V
14 -15 V
14 -28 V
15 -21 V
14 6 V
14 0 V
15 11 V
14 11 V
15 18 V
14 15 V
14 16 V
15 27 V
15 39 V
15 25 V
14 30 V
14 11 V
15 -2 V
14 20 V
14 34 V
15 38 V
14 8 V
14 -26 V
15 -81 V
14 -50 V
16 40 V
14 -168 V
14 -352 V
15 -38 V
14 -33 V
15 -37 V
14 -36 V
14 -36 V
15 -37 V
14 -36 V
14 -36 V
15 -36 V
14 -36 V
16 -28 V
14 -36 V
14 -36 V
15 -37 V
14 -36 V
14 -37 V
15 -45 V
14 -38 V
15 -38 V
14 -38 V
14 -51 V
15 -51 V
15 -37 V
15 -65 V
14 -96 V
14 -7 V
15 -7 V
14 -7 V
14 -7 V
15 -6 V
14 -7 V
14 -6 V
15 -7 V
14 -6 V
15 -6 V
15 -7 V
14 -6 V
15 -5 V
14 -6 V
15 -6 V
14 -6 V
14 -5 V
15 -6 V
14 -5 V
14 -6 V
15 -5 V
14 -5 V
16 -6 V
14 -5 V
14 -5 V
1.000 UL
LT1
500 694 M
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 5 V
6 5 V
7 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 5 V
7 6 V
6 6 V
stroke
1204 1069 M
7 7 V
7 6 V
7 6 V
7 6 V
6 7 V
7 6 V
7 7 V
7 7 V
6 6 V
7 7 V
7 7 V
7 7 V
7 7 V
6 7 V
7 8 V
7 7 V
7 7 V
6 8 V
7 8 V
7 7 V
7 8 V
6 8 V
7 8 V
7 9 V
7 8 V
7 8 V
6 9 V
7 8 V
7 9 V
7 9 V
6 9 V
7 9 V
7 9 V
7 9 V
7 10 V
6 9 V
7 10 V
7 10 V
7 10 V
6 10 V
7 10 V
7 10 V
7 11 V
6 11 V
7 10 V
7 11 V
7 11 V
7 11 V
6 12 V
7 11 V
7 12 V
7 12 V
6 11 V
7 13 V
7 12 V
7 12 V
7 13 V
6 12 V
7 13 V
7 13 V
7 13 V
6 14 V
7 13 V
7 14 V
7 14 V
7 14 V
6 14 V
7 14 V
7 15 V
7 15 V
6 14 V
7 15 V
7 16 V
7 15 V
6 15 V
7 16 V
7 16 V
7 16 V
7 16 V
6 16 V
7 17 V
7 16 V
7 17 V
6 17 V
7 17 V
7 17 V
7 17 V
7 18 V
6 17 V
7 18 V
7 18 V
7 18 V
6 17 V
7 18 V
7 19 V
7 18 V
6 18 V
7 18 V
7 18 V
7 19 V
7 18 V
6 18 V
7 19 V
7 18 V
stroke
1909 2337 M
7 18 V
6 18 V
7 18 V
7 18 V
7 18 V
7 18 V
6 18 V
7 17 V
7 17 V
7 17 V
6 17 V
7 17 V
7 16 V
7 16 V
7 16 V
6 15 V
7 15 V
7 15 V
7 14 V
6 14 V
7 14 V
7 13 V
7 12 V
6 12 V
7 11 V
7 11 V
7 10 V
7 10 V
6 9 V
7 9 V
7 7 V
7 8 V
6 6 V
7 6 V
7 5 V
7 4 V
7 4 V
6 3 V
7 2 V
7 2 V
7 0 V
6 0 V
7 0 V
7 -2 V
7 -2 V
6 -3 V
7 -4 V
7 -4 V
7 -5 V
7 -6 V
6 -6 V
7 -8 V
7 -7 V
7 -9 V
6 -9 V
7 -10 V
7 -10 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
7 -15 V
7 -15 V
6 -15 V
7 -16 V
7 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
7 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -18 V
7 -19 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
7 -18 V
6 -17 V
7 -18 V
7 -18 V
7 -18 V
6 -17 V
7 -18 V
7 -17 V
7 -17 V
7 -17 V
6 -17 V
stroke
2613 1962 M
7 -17 V
7 -16 V
7 -17 V
6 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
6 -15 V
7 -15 V
7 -16 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
7 -14 V
6 -14 V
7 -14 V
7 -14 V
7 -14 V
7 -13 V
6 -14 V
7 -13 V
7 -13 V
7 -13 V
6 -12 V
7 -13 V
7 -12 V
7 -12 V
7 -13 V
6 -11 V
7 -12 V
7 -12 V
7 -11 V
6 -12 V
7 -11 V
7 -11 V
7 -11 V
7 -10 V
6 -11 V
7 -11 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -10 V
7 -10 V
6 -9 V
7 -10 V
7 -9 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -9 V
7 -8 V
6 -9 V
7 -8 V
7 -8 V
7 -9 V
7 -8 V
6 -8 V
7 -8 V
7 -7 V
7 -8 V
6 -8 V
7 -7 V
7 -7 V
7 -8 V
6 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
6 -6 V
7 -7 V
7 -7 V
7 -6 V
6 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -7 V
6 -6 V
7 -6 V
7 -5 V
7 -6 V
6 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
6 -6 V
7 -5 V
7 -5 V
7 -6 V
6 -5 V
7 -5 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -5 V
7 -4 V
stroke
3318 957 M
7 -5 V
6 -5 V
7 -4 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -4 V
7 -4 V
6 -4 V
7 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
7 -4 V
6 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -2 V
0.500 UL
LTb
500 300 M
3380 0 V
0 3380 V
-3380 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2190,50){\makebox(0,0){$R\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\Sigma(R)}/{\Sigma_{c}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3880,200){\makebox(0,0){ 1000}}%
\put(3035,200){\makebox(0,0){ 500}}%
\put(2190,200){\makebox(0,0){ 0}}%
\put(1345,200){\makebox(0,0){-500}}%
\put(500,200){\makebox(0,0){-1000}}%
\put(450,3680){\makebox(0,0)[r]{ 0.1}}%
\put(450,3004){\makebox(0,0)[r]{ 0.08}}%
\put(450,2328){\makebox(0,0)[r]{ 0.06}}%
\put(450,1652){\makebox(0,0)[r]{ 0.04}}%
\put(450,976){\makebox(0,0)[r]{ 0.02}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/SigmaGalax.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3780,3780)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SigmaGalax_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Feb  2 22:16:10 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 378 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/fatlinewidth 7.500 def
/gatlinewidth 10.000 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/GL { stroke gatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LT0 { GL [2 dl 3 dl] 0 0.5 0 DL } def
/LT1 { GL [4 dl 2 dl] 1 0 1 DL } def
/LT2 { FL [] 0.8 0.4 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 435 M
31 0 V
3349 0 R
-31 0 V
500 570 M
31 0 V
3349 0 R
-31 0 V
500 706 M
31 0 V
3349 0 R
-31 0 V
500 841 M
31 0 V
3349 0 R
-31 0 V
500 976 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 1111 M
31 0 V
3349 0 R
-31 0 V
500 1246 M
31 0 V
3349 0 R
-31 0 V
500 1382 M
31 0 V
3349 0 R
-31 0 V
500 1517 M
31 0 V
3349 0 R
-31 0 V
500 1652 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 1787 M
31 0 V
3349 0 R
-31 0 V
500 1922 M
31 0 V
3349 0 R
-31 0 V
500 2058 M
31 0 V
3349 0 R
-31 0 V
500 2193 M
31 0 V
3349 0 R
-31 0 V
500 2328 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 2463 M
31 0 V
3349 0 R
-31 0 V
500 2598 M
31 0 V
3349 0 R
-31 0 V
500 2734 M
31 0 V
3349 0 R
-31 0 V
500 2869 M
31 0 V
3349 0 R
-31 0 V
500 3004 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 3139 M
31 0 V
3349 0 R
-31 0 V
500 3274 M
31 0 V
3349 0 R
-31 0 V
500 3410 M
31 0 V
3349 0 R
-31 0 V
500 3545 M
31 0 V
3349 0 R
-31 0 V
500 3680 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
500 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
669 300 M
0 31 V
0 3349 R
0 -31 V
838 300 M
0 31 V
0 3349 R
0 -31 V
1007 300 M
0 31 V
0 3349 R
0 -31 V
1176 300 M
0 31 V
0 3349 R
0 -31 V
1345 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1514 300 M
0 31 V
0 3349 R
0 -31 V
1683 300 M
0 31 V
0 3349 R
0 -31 V
1852 300 M
0 31 V
0 3349 R
0 -31 V
2021 300 M
0 31 V
0 3349 R
0 -31 V
2190 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2359 300 M
0 31 V
0 3349 R
0 -31 V
2528 300 M
0 31 V
0 3349 R
0 -31 V
2697 300 M
0 31 V
0 3349 R
0 -31 V
2866 300 M
0 31 V
0 3349 R
0 -31 V
3035 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3204 300 M
0 31 V
0 3349 R
0 -31 V
3373 300 M
0 31 V
0 3349 R
0 -31 V
3542 300 M
0 31 V
0 3349 R
0 -31 V
3711 300 M
0 31 V
0 3349 R
0 -31 V
3880 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
500 300 M
3380 0 V
0 3380 V
-3380 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
918 811 M
14 10 V
14 11 V
15 12 V
14 11 V
15 12 V
14 12 V
15 12 V
15 12 V
14 13 V
15 13 V
14 13 V
14 14 V
15 13 V
14 14 V
14 14 V
15 15 V
14 14 V
14 15 V
15 16 V
15 16 V
15 15 V
14 17 V
14 16 V
15 17 V
14 17 V
15 17 V
14 18 V
14 18 V
15 19 V
14 18 V
14 20 V
16 20 V
14 20 V
15 21 V
14 21 V
14 21 V
15 23 V
14 22 V
14 23 V
15 24 V
14 24 V
15 23 V
14 25 V
14 26 V
16 25 V
14 27 V
15 27 V
14 27 V
14 28 V
15 28 V
14 28 V
14 29 V
15 29 V
14 30 V
14 30 V
15 30 V
15 30 V
15 31 V
14 30 V
14 32 V
15 31 V
14 33 V
15 32 V
14 32 V
14 32 V
15 33 V
14 32 V
14 32 V
15 31 V
15 29 V
15 32 V
14 29 V
14 32 V
15 30 V
14 32 V
14 30 V
15 31 V
14 33 V
14 29 V
15 32 V
14 25 V
16 30 V
14 27 V
14 24 V
15 28 V
14 27 V
15 18 V
14 3 V
14 -2 V
15 -7 V
14 -11 V
15 -13 V
14 -14 V
14 -18 V
16 -21 V
14 -20 V
15 -24 V
14 -26 V
14 -27 V
15 -28 V
14 -27 V
14 -33 V
15 -38 V
14 -25 V
stroke
2421 2494 M
14 -24 V
15 -30 V
15 -11 V
15 -27 V
14 -15 V
14 -28 V
15 -21 V
14 6 V
14 0 V
15 11 V
14 11 V
15 18 V
14 15 V
14 16 V
15 27 V
15 39 V
15 25 V
14 30 V
14 11 V
15 -2 V
14 20 V
14 34 V
15 38 V
14 8 V
14 -26 V
15 -81 V
14 -50 V
16 40 V
14 -168 V
14 -352 V
15 -38 V
14 -33 V
15 -37 V
14 -36 V
14 -36 V
15 -37 V
14 -36 V
14 -36 V
15 -36 V
14 -36 V
16 -28 V
14 -36 V
14 -36 V
15 -37 V
14 -36 V
14 -37 V
15 -45 V
14 -38 V
15 -38 V
14 -38 V
14 -51 V
15 -51 V
15 -37 V
15 -65 V
14 -96 V
14 -7 V
15 -7 V
14 -7 V
14 -7 V
15 -6 V
14 -7 V
14 -6 V
15 -7 V
14 -6 V
15 -6 V
15 -7 V
14 -6 V
15 -5 V
14 -6 V
15 -6 V
14 -6 V
14 -5 V
15 -6 V
14 -5 V
14 -6 V
15 -5 V
14 -5 V
16 -6 V
14 -5 V
14 -5 V
1.000 UL
LT1
1242 300 M
8 67 V
15 33 V
14 -12 V
15 -24 V
14 -12 V
14 -2 V
15 -13 V
14 6 V
14 -14 V
16 22 V
14 50 V
15 -15 V
14 77 V
14 -16 V
15 19 V
14 -16 V
14 33 V
15 -18 V
14 54 V
15 73 V
14 -19 V
14 72 V
16 -47 V
14 59 V
15 -20 V
14 58 V
14 -22 V
15 91 V
14 86 V
14 -23 V
15 106 V
14 -24 V
14 116 V
15 -25 V
15 96 V
15 -26 V
14 65 V
14 -26 V
15 57 V
14 31 V
15 -26 V
14 -16 V
14 -25 V
15 -37 V
14 -26 V
14 -29 V
15 -24 V
15 0 V
15 -41 V
14 -21 V
14 -57 V
15 -19 V
14 -75 V
14 -17 V
15 -86 V
14 -14 V
14 -69 V
15 -75 V
14 -7 V
16 -57 V
14 -3 V
14 -79 V
15 2 V
14 -61 V
15 7 V
13 -42 V
404 0 R
2 7 V
14 17 V
14 67 V
15 17 V
15 -18 V
15 17 V
14 24 V
14 17 V
15 -8 V
14 17 V
14 17 V
15 40 V
14 16 V
14 69 V
15 15 V
14 59 V
16 17 V
14 49 V
14 73 V
15 15 V
14 38 V
15 15 V
14 24 V
14 14 V
15 51 V
14 13 V
14 81 V
15 76 V
14 12 V
16 158 V
14 13 V
14 46 V
15 11 V
14 12 V
14 11 V
15 36 V
14 11 V
stroke
3115 1449 M
15 23 V
14 -65 V
14 10 V
15 -79 V
15 11 V
15 -42 V
14 9 V
14 -76 V
15 9 V
14 -135 V
14 -129 V
15 8 V
14 -144 V
14 8 V
15 -136 V
14 8 V
15 -165 V
15 50 V
14 -219 V
15 -77 V
14 7 V
8 -25 V
1.000 UL
LT2
918 618 M
14 -15 V
14 4 V
15 51 V
14 4 V
15 30 V
14 -27 V
15 3 V
15 -69 V
14 5 V
15 -37 V
14 5 V
14 69 V
15 7 V
14 71 V
14 10 V
15 7 V
14 101 V
14 4 V
15 118 V
15 -54 V
15 149 V
14 7 V
14 128 V
15 47 V
14 7 V
15 -7 V
14 7 V
14 14 V
15 6 V
14 24 V
14 7 V
16 40 V
14 71 V
15 7 V
14 98 V
14 7 V
15 40 V
14 7 V
14 54 V
15 7 V
14 78 V
15 98 V
14 3 V
14 98 V
16 -20 V
14 84 V
15 7 V
14 85 V
14 6 V
15 119 V
14 115 V
14 6 V
15 136 V
14 6 V
14 146 V
15 3 V
15 125 V
15 7 V
14 94 V
14 7 V
15 88 V
14 64 V
15 7 V
14 17 V
14 3 V
15 -3 V
14 7 V
14 3 V
15 7 V
15 30 V
15 -10 V
14 7 V
14 -24 V
15 10 V
14 -44 V
14 14 V
15 -54 V
14 20 V
14 -40 V
15 -44 V
14 20 V
16 -30 V
14 27 V
14 -58 V
15 31 V
14 -34 V
15 23 V
14 -40 V
14 -74 V
15 6 V
14 -67 V
15 3 V
14 -61 V
14 0 V
16 -23 V
14 3 V
15 -41 V
14 -50 V
14 -4 V
15 -84 V
14 -4 V
14 -81 V
15 -17 V
14 -37 V
stroke
2421 2294 M
14 -3 V
15 -27 V
15 34 V
15 -11 V
14 31 V
14 -14 V
15 -23 V
14 23 V
14 -37 V
15 27 V
14 24 V
15 74 V
14 31 V
14 84 V
15 44 V
15 20 V
15 41 V
14 54 V
14 27 V
15 -7 V
14 37 V
14 48 V
15 81 V
14 24 V
14 44 V
15 -68 V
14 10 V
16 58 V
14 -122 V
14 -277 V
15 -24 V
14 7 V
15 -24 V
14 -13 V
14 -21 V
15 14 V
14 -24 V
14 47 V
15 38 V
14 -24 V
16 132 V
14 -24 V
14 10 V
15 -27 V
14 -23 V
14 -24 V
15 -10 V
14 -27 V
15 -17 V
14 -102 V
14 -40 V
15 -132 V
15 -24 V
15 -108 V
14 -88 V
14 -81 V
15 0 V
14 -142 V
14 -135 V
15 3 V
14 -152 V
14 0 V
15 -142 V
14 4 V
15 -173 V
15 44 V
14 -226 V
15 -81 V
14 0 V
15 -54 V
14 3 V
14 -88 V
15 0 V
14 -78 V
14 0 V
15 -43 V
14 -52 V
16 0 V
14 10 V
14 0 V
0.500 UL
LTb
500 300 M
3380 0 V
0 3380 V
-3380 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2190,50){\makebox(0,0){$R\ [\mbox{kpc}]$}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\Sigma(R)}/{\Sigma_{c}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3880,200){\makebox(0,0){ 1000}}%
\put(3035,200){\makebox(0,0){ 500}}%
\put(2190,200){\makebox(0,0){ 0}}%
\put(1345,200){\makebox(0,0){-500}}%
\put(500,200){\makebox(0,0){-1000}}%
\put(450,3680){\makebox(0,0)[r]{ 0.1}}%
\put(450,3004){\makebox(0,0)[r]{ 0.08}}%
\put(450,2328){\makebox(0,0)[r]{ 0.06}}%
\put(450,1652){\makebox(0,0)[r]{ 0.04}}%
\put(450,976){\makebox(0,0)[r]{ 0.02}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figure/gnuplot/runningM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3440,3240)(100,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runningM_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb  1 15:40:20 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 344 324
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/fatlinewidth 7.500 def
/FL { stroke fatlinewidth setlinewidth Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTa { FL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { FL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
600 300 M
63 0 V
2777 0 R
-63 0 V
0.500 UL
LTb
600 957 M
31 0 V
2809 0 R
-31 0 V
600 1342 M
31 0 V
2809 0 R
-31 0 V
600 1614 M
31 0 V
2809 0 R
-31 0 V
600 1826 M
31 0 V
2809 0 R
-31 0 V
600 1999 M
31 0 V
2809 0 R
-31 0 V
600 2145 M
31 0 V
2809 0 R
-31 0 V
600 2271 M
31 0 V
2809 0 R
-31 0 V
600 2383 M
31 0 V
2809 0 R
-31 0 V
600 2483 M
63 0 V
2777 0 R
-63 0 V
0.500 UL
LTb
600 3140 M
31 0 V
2809 0 R
-31 0 V
600 300 M
0 63 V
0 2777 R
0 -63 V
0.500 UL
LTb
1027 300 M
0 31 V
0 2809 R
0 -31 V
1278 300 M
0 31 V
0 2809 R
0 -31 V
1455 300 M
0 31 V
0 2809 R
0 -31 V
1593 300 M
0 31 V
0 2809 R
0 -31 V
1705 300 M
0 31 V
0 2809 R
0 -31 V
1800 300 M
0 31 V
0 2809 R
0 -31 V
1882 300 M
0 31 V
0 2809 R
0 -31 V
1955 300 M
0 31 V
0 2809 R
0 -31 V
2020 300 M
0 63 V
0 2777 R
0 -63 V
0.500 UL
LTb
2447 300 M
0 31 V
0 2809 R
0 -31 V
2698 300 M
0 31 V
0 2809 R
0 -31 V
2875 300 M
0 31 V
0 2809 R
0 -31 V
3013 300 M
0 31 V
0 2809 R
0 -31 V
3125 300 M
0 31 V
0 2809 R
0 -31 V
3220 300 M
0 31 V
0 2809 R
0 -31 V
3302 300 M
0 31 V
0 2809 R
0 -31 V
3375 300 M
0 31 V
0 2809 R
0 -31 V
3440 300 M
0 63 V
0 2777 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
600 300 M
2840 0 V
0 2840 V
-2840 0 V
600 300 L
LTb
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
600 1154 M
427 256 V
251 150 V
177 106 V
138 83 V
112 67 V
95 57 V
82 49 V
73 44 V
65 39 V
59 35 V
53 32 V
50 30 V
46 27 V
42 26 V
40 24 V
37 22 V
35 21 V
34 20 V
31 19 V
31 18 V
28 17 V
28 17 V
26 16 V
25 15 V
24 14 V
24 14 V
22 14 V
22 13 V
21 12 V
20 12 V
19 12 V
19 11 V
19 11 V
18 11 V
17 11 V
17 10 V
16 9 V
16 10 V
16 9 V
15 10 V
15 9 V
15 8 V
14 9 V
14 8 V
13 8 V
13 8 V
13 8 V
13 7 V
13 8 V
12 7 V
12 7 V
11 8 V
12 6 V
11 7 V
11 7 V
11 6 V
11 7 V
11 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 5 V
9 6 V
9 5 V
9 5 V
9 6 V
8 5 V
9 5 V
8 5 V
9 5 V
8 5 V
8 5 V
8 4 V
8 5 V
7 5 V
8 4 V
8 5 V
7 4 V
7 5 V
8 4 V
7 4 V
7 5 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
6 4 V
6 3 V
1.000 UL
LTa
1184 300 M
0 24 V
0 24 V
0 23 V
0 22 V
0 22 V
0 22 V
0 21 V
0 20 V
0 20 V
0 20 V
0 19 V
0 19 V
0 19 V
0 18 V
0 18 V
0 17 V
0 17 V
0 17 V
0 17 V
0 16 V
0 16 V
0 16 V
0 15 V
0 16 V
0 15 V
0 14 V
0 15 V
0 14 V
0 14 V
0 14 V
0 14 V
0 14 V
0 13 V
0 13 V
0 13 V
0 13 V
0 12 V
0 13 V
0 12 V
0 12 V
0 12 V
0 12 V
0 12 V
0 11 V
0 12 V
0 11 V
0 11 V
0 11 V
0 11 V
0 11 V
0 10 V
0 11 V
0 10 V
0 11 V
0 10 V
0 10 V
0 10 V
0 10 V
0 9 V
0 10 V
0 10 V
0 9 V
0 9 V
0 10 V
0 9 V
0 9 V
0 9 V
0 9 V
0 9 V
0 9 V
0 8 V
0 9 V
0 8 V
0 9 V
0 8 V
0 8 V
0 9 V
0 8 V
0 8 V
0 8 V
0 8 V
0 8 V
0 8 V
0 7 V
0 8 V
0 8 V
0 7 V
0 8 V
0 7 V
0 8 V
0 7 V
0 7 V
0 8 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
1.000 UL
LTa
2855 300 M
0 85 V
0 77 V
0 72 V
0 67 V
0 62 V
0 59 V
0 55 V
0 52 V
0 49 V
0 47 V
0 45 V
0 42 V
0 41 V
0 39 V
0 38 V
0 36 V
0 35 V
0 34 V
0 32 V
0 31 V
0 31 V
0 29 V
0 29 V
0 28 V
0 26 V
0 27 V
0 25 V
0 25 V
0 24 V
0 24 V
0 23 V
0 22 V
0 22 V
0 22 V
0 20 V
0 21 V
0 20 V
0 20 V
0 19 V
0 19 V
0 18 V
0 19 V
0 17 V
0 18 V
0 17 V
0 17 V
0 16 V
0 17 V
0 16 V
0 15 V
0 16 V
0 15 V
0 15 V
0 15 V
0 15 V
0 14 V
0 14 V
0 14 V
0 14 V
0 13 V
0 13 V
0 13 V
0 13 V
0 13 V
0 13 V
0 12 V
0 13 V
0 12 V
0 12 V
0 11 V
0 12 V
0 12 V
0 11 V
0 11 V
0 11 V
0 11 V
0 11 V
0 11 V
0 11 V
0 10 V
0 11 V
0 10 V
0 10 V
0 10 V
0 10 V
0 10 V
0 10 V
0 9 V
0 10 V
0 9 V
0 10 V
0 9 V
0 9 V
0 9 V
0 9 V
0 9 V
0 9 V
0 9 V
0 8 V
1.000 UL
LTa
600 1504 M
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
1.000 UL
LTa
600 2505 M
199 0 V
150 0 V
121 0 V
101 0 V
87 0 V
76 0 V
67 0 V
61 0 V
56 0 V
51 0 V
47 0 V
43 0 V
41 0 V
38 0 V
36 0 V
34 0 V
33 0 V
30 0 V
30 0 V
27 0 V
27 0 V
26 0 V
24 0 V
24 0 V
23 0 V
22 0 V
21 0 V
20 0 V
20 0 V
19 0 V
19 0 V
18 0 V
17 0 V
17 0 V
17 0 V
16 0 V
16 0 V
15 0 V
15 0 V
15 0 V
14 0 V
14 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
0.500 UL
LTb
600 300 M
2840 0 V
0 2840 V
-2840 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1278,1404){\makebox(0,0)[l]{Subcluster}}%
\put(2182,2638){\makebox(0,0)[l]{Main cluster}}%
\put(2020,50){\makebox(0,0){$M_{\mbox{gas}}\ [M_{\odot}]$}}%
\put(200,1720){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{0}\ [M_{\odot}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3440,200){\makebox(0,0){$10^{15}$}}%
\put(2020,200){\makebox(0,0){$10^{14}$}}%
\put(600,200){\makebox(0,0){$10^{13}$}}%
\put(550,2483){\makebox(0,0)[r]{$10^{16}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{15}$}}%
\end{picture}%
\endgroup
\endinput

